Counting Down Thunder: Timing Attacks on Privacy in Payment Channel Networks

The Lightning Network is a scaling solution for Bitcoin that promises to enable rapid and private payment processing. In Lightning, multi-hop payments are secured by utilizing Hashed Time-Locked Contracts (HTLCs) and encrypted on the network layer by an onion routing scheme to avoid information leakage to intermediate nodes. In this work, we however show that the privacy guarantees of the Lightning Network may be subverted by an on-path adversary conducting timing attacks on the HTLC state negotiation messages. To this end, we provide estimators that enable an adversary to reduce the anonymity set and infer the likeliest payment endpoints. We developed a proof-of-concept measurement node that shows the feasibility of attaining time differences and evaluate the adversarial success in model-based network simulations. We find that controlling a small number malicious nodes is sufficient to observe a large share of all payments, emphasizing the relevance of the on-path adversary model. Moreover, we show that adversaries of different magnitudes could employ timing-based attacks to deanonymize payment endpoints with high precision and recall.

==> figures/htlc.tex <==
\tikzset{node distance=4cm, every node/.style={thick, font=\small\sffamily},
routenode/.style={shape=circle,draw,minimum size=1.2em, fill=sron0, draw=sron0, text=white},
channel/.style={ultra thick},
coords/.style={node distance=0.35cm},
message/.style={->, >=stealth'},
handshake/.style={->, >=stealth',gray},
invoice/.style={->, >=stealth', dashed, right},
messagelabel/.style={font=\footnotesize, fill=white, sloped},
handshakelabel/.style={font=\footnotesize, sloped, fill=white, text=gray},
}

\begin{tikzpicture}[]
    \node[routenode]      	(a)      	at (0,0)                {A};
    \node[routenode, right of=a]      	(b)     			 		{B};
    \node[routenode, right of=b]      	(c)     			 		{C};

    \coordinate[coords, below of=a] (h00) {};
    \coordinate[coords, below of=h00] (h01) {};
    \coordinate[coords, below of=h01] (h02) {};
    \coordinate[coords, below = 0.15cm of h02] (h02') {};
    \coordinate[coords, below of=h02'] (h03) {};
    \coordinate[coords, below of=h03] (h04) {};
    \coordinate[coords, below = 0.15cm of h04] (h04') {};
    \coordinate[coords, below of=h04'] (h05) {};
    \coordinate[coords, below of=h05] (h06) {};
    \coordinate[coords, below of=h06] (h07) {};
    \coordinate[coords, below = 0.15cm of h07] (h07') {};
    \coordinate[coords, below of=h07'] (h08) {};
    \coordinate[coords, below of=h08] (h09) {};
    \coordinate[coords, below = 0.15cm of h09] (h09') {};
    \coordinate[coords, below of=h09'] (h0A) {};
    \coordinate[coords, below = 0.15cm of h0A] (h0A') {};
    \coordinate[coords, below of=h0A'] (h0B) {};
    \coordinate[coords, below of=h0B] (h0C) {};
    \coordinate[coords, below of=h0C] (h0D) {};
    \coordinate[coords, below of=h0D] (h0E) {};
    \coordinate[coords, below of=h0E] (h0F) {};

    \coordinate[coords, below of=b] (h10) {};
    \coordinate[coords, below of=h10] (h11) {};
    \coordinate[coords, below of=h11] (h12) {};
    \coordinate[coords, below = 0.15cm of h12] (h12') {};
    \coordinate[coords, below of=h12'] (h13) {};
    \coordinate[coords, below of=h13] (h14) {};
    \coordinate[coords, below = 0.15cm of h14] (h14') {};
    \coordinate[coords, below of=h14'] (h15) {};
    \coordinate[coords, below of=h15] (h16) {};
    \coordinate[coords, below of=h16] (h17) {};
    \coordinate[coords, below = 0.15cm of h17] (h17') {};
    \coordinate[coords, below of=h17'] (h18) {};
    \coordinate[coords, below of=h18] (h19) {};
    \coordinate[coords, below = 0.15cm of h19] (h19') {};
    \coordinate[coords, below of=h19'] (h1A) {};
    \coordinate[coords, below = 0.15cm of h1A] (h1A') {};
    \coordinate[coords, below of=h1A'] (h1B) {};
    \coordinate[coords, below of=h1B] (h1C) {};
    \coordinate[coords, below of=h1C] (h1D) {};
    \coordinate[coords, below of=h1D] (h1E) {};
    \coordinate[coords, below of=h1E] (h1F) {};

    \coordinate[coords, below of=c] (h20) {};
    \coordinate[coords, below of=h20] (h21) {};
    \coordinate[coords, below of=h21] (h22) {};
    \coordinate[coords, below = 0.15cm of h22] (h22') {};
    \coordinate[coords, below of=h22'] (h23) {};
    \coordinate[coords, below of=h23] (h24) {};
    \coordinate[coords, below = 0.15cm of h24] (h24') {};
    \coordinate[coords, below of=h24'] (h25) {};
    \coordinate[coords, below of=h25] (h26) {};
    \coordinate[coords, below of=h26] (h27) {};
    \coordinate[coords, below = 0.15cm of h27] (h27') {};
    \coordinate[coords, below of=h27'] (h28) {};
    \coordinate[coords, below of=h28] (h29) {};
    \coordinate[coords, below = 0.15cm of h29] (h29') {};
    \coordinate[coords, below of=h29'] (h2A) {};
    \coordinate[coords, below = 0.15cm of h2A] (h2A') {};
    \coordinate[coords, below of=h2A'] (h2B) {};
    \coordinate[coords, below of=h2B] (h2C) {};
    \coordinate[coords, below of=h2C] (h2D) {};
    \coordinate[coords, below of=h2D] (h2E) {};
    \coordinate[coords, below of=h2E] (h2F) {};

    \draw[channel] (a)	-- 	(b)	{};
    \draw[channel] (b)	-- 	(c)	{};

    \draw[invoice] (c.north) -- +(0,0.5cm) -| node[messagelabel, pos=0.25,
    above] {invoice: $H(r)$}	(a)	{};

    \draw[] (a)	-- 	(h0D)	{};

    \draw[] (b)	-- 	(h1D)	{};

    \draw[] (c)	-- 	(h2D)	{};


    \draw[message] (h00) -- node[messagelabel] {\texttt{update\_add\_htlc}: $H(r),\circledcirc$} (h11);
    \draw[handshake] (h01) -- node[handshakelabel] {\texttt{commitment\_signed}} (h12);
    \draw[handshake] (h12') -- node[handshakelabel] {\texttt{revoke\_and\_ack}} (h03);
    \draw[handshake] (h13) -- node[handshakelabel] {\texttt{commitment\_signed}} (h04);
    \draw[handshake] (h04') -- node[handshakelabel] {\texttt{revoke\_and\_ack}} (h15);

    \draw[message] (h1B) -- node[messagelabel] {\texttt{update\_fulfill\_htlc}: $r$} (h0C);

    \draw[message] (h15) -- node[messagelabel] {\texttt{update\_add\_htlc}: $H(r),\circledcirc$} (h26);
    \draw[handshake] (h16) -- node[handshakelabel] {\texttt{commitment\_signed}} (h27);
    \draw[handshake] (h27') -- node[handshakelabel] {\texttt{revoke\_and\_ack}} (h18);
    \draw[handshake] (h28) -- node[handshakelabel] {\texttt{commitment\_signed}} (h19);
    \draw[handshake] (h19') -- node[handshakelabel] {\texttt{revoke\_and\_ack}} (h2A);
    \draw[message] (h2A') -- node[messagelabel] {\texttt{update\_fulfill\_htlc}: $r$} (h1B);
\end{tikzpicture}


==> figures/network-attack.tex <==
\tikzset{node distance=2.5em, every node/.style={thick, font=\small\sffamily},
routenode/.style={shape=circle,draw,minimum size=0.6em, fill=sron0, draw=sron0},
malicious/.style={preaction={fill, sron2}, draw=sron2, fill=sron2,
pattern=north west lines, pattern color=white},
channel/.style={ultra thick},
message/.style={->, >=stealth'},
}

\begin{tikzpicture}[]
    \node[routenode]      	(a)      	at (0,0)                {};
    \node[routenode, malicious,  below right of=a]      	(b)      	{};
    \node[routenode, malicious, above right=1em and 3em of a]      	(c)      	{};
    \node[routenode, below right=2em and 1em of c]      	(d)      	{};
    \node[routenode, malicious, right=3em of c]      	(e)      	{};
    \node[routenode, above right=2em and 2em of c]      	(f)      	{};
    \node[routenode, above right=3em and 0.5 em of a]      	(g)      	{};
    \node[routenode, right=3em of d, double, label=below:{t}]      	(h)      	{};

    \node[routenode, label=above:{s}, left= of a, double]      	(i)      	{};
    \node[routenode, below left= of a]      	(k)      	{};

    \node[routenode, below left=1em and 2.5em of i]      	(l)      	{};

    \node[routenode, above right=1em and 1 em of f]      	(m)      	{};
    \node[routenode, above left=1em and 1 em of f]      	(n)      	{};
    \node[routenode, above left=1em and 1 em of g]      	(o)      	{};
    \node[routenode, below right=0.5em and 1 em of b]      	(p)      	{};

    \draw[channel] (a) -- (b)	{};
    \draw[channel] (a) -- (c)	{};
    \draw[channel] (a) -- (g)	{};
    \draw[channel] (a) -- (i)	{};
    \draw[channel] (a) -- (k)	{};

    \draw[channel] (b) -- (c)	{};
    \draw[channel] (b) -- (d)	{};
    \draw[channel] (b) -- (k)	{};
    \draw[channel, malicious] (c) -- (e)	{};
    \draw[channel] (c) -- (d)	{};
    \draw[channel] (c) -- (f)	{};
    \draw[channel] (c) -- (g)	{};
    \draw[channel] (d) -- (h)	{};
    \draw[channel] (e) -- (f)	{};
    \draw[channel] (e) -- (h)	{};
    \draw[channel] (f) -- (m)	{};
    \draw[channel] (f) -- (n)	{};
    \draw[channel] (f) -- (g)	{};
    \draw[channel] (i) -- (l)	{};
    \draw[channel] (g) -- (o)	{};
    \draw[channel] (p) -- (b)	{};
    \draw[channel] (p) -- (d)	{};

    \draw[] (i) edge[message, bend left] (a);
    \draw[] (a) edge[message, bend left] (c);
    \draw[] (c) edge[message, bend left] (e);
    \draw[] (e) edge[message, bend left] (h);
\end{tikzpicture}


==> figures/plot_estimator_performance.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,325.21);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 21.14,303.82) rectangle (169.29,332.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.64,309.32) rectangle ( 47.98,326.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.37,317.99) -- ( 46.25,317.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{51,34,136}
\definecolor{fillColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.31,317.99) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 68.70,309.32) rectangle ( 86.05,326.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.44,317.99) -- ( 84.31,317.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{136,204,238}
\definecolor{fillColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.37,317.99) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (117.08,309.32) rectangle (134.42,326.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.81,317.99) -- (132.69,317.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.75,317.99) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 51.98,315.78) {lnbig};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 90.05,315.78) {mcentral};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (138.42,315.78) {mrandom};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (180.29,303.82) rectangle (484.75,332.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (189.79,309.32) rectangle (207.14,326.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.53,317.99) -- (205.40,317.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (198.47,317.99) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (261.31,309.32) rectangle (278.66,326.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (263.05,317.99) -- (276.92,317.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (269.98,320.21) --
	(271.91,316.88) --
	(268.06,316.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (343.88,309.32) rectangle (361.22,326.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (345.61,317.99) -- (359.49,317.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (351.12,316.56) --
	(353.98,316.56) --
	(353.98,319.41) --
	(351.12,319.41) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (408.04,309.32) rectangle (425.39,326.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (409.78,317.99) -- (423.65,317.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.70,317.99) -- (418.73,317.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.72,315.97) -- (416.72,320.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (211.14,315.78) {First-Spy Source};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (282.66,315.78) {First-Spy Destination};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (365.22,315.78) {Timing Source};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (429.39,315.78) {Timing Destination};
\end{scope}
\begin{scope}
\path[clip] (  0.00,166.22) rectangle (168.63,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,166.22) rectangle (168.63,310.76);
\end{scope}
\begin{scope}
\path[clip] ( 28.99,189.48) rectangle (168.63,310.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.99,189.48) rectangle (168.63,310.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.99,208.78) --
	(168.63,208.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.99,236.34) --
	(168.63,236.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.99,263.90) --
	(168.63,263.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.99,291.47) --
	(168.63,291.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.84,189.48) --
	( 52.84,310.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 96.62,189.48) --
	( 96.62,310.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (140.39,189.48) --
	(140.39,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.99,195.00) --
	(168.63,195.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.99,222.56) --
	(168.63,222.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.99,250.12) --
	(168.63,250.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.99,277.69) --
	(168.63,277.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.99,305.25) --
	(168.63,305.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.96,189.48) --
	( 30.96,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.73,189.48) --
	( 74.73,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.51,189.48) --
	(118.51,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28,189.48) --
	(162.28,310.76);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.33,223.48) --
	( 39.71,232.73) --
	( 44.09,235.56) --
	( 48.47,237.57) --
	( 52.84,241.64) --
	( 57.22,243.24) --
	( 61.60,246.53) --
	( 65.98,249.21) --
	( 70.35,249.53) --
	( 74.73,250.27) --
	( 79.11,250.50) --
	( 83.49,250.33) --
	( 87.86,250.99) --
	( 92.24,251.16) --
	( 96.62,252.10) --
	(101.00,252.18) --
	(105.37,252.65) --
	(109.75,253.05) --
	(114.13,253.47) --
	(118.51,253.57) --
	(122.88,253.75) --
	(127.26,253.90) --
	(131.64,255.40) --
	(136.02,256.44) --
	(140.39,256.57) --
	(144.77,256.63) --
	(149.15,257.51) --
	(153.53,258.13) --
	(157.90,257.93) --
	(162.28,258.48);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.33,219.94) --
	( 39.71,233.50) --
	( 44.09,232.55) --
	( 48.47,233.53) --
	( 52.84,237.87) --
	( 57.22,239.09) --
	( 61.60,243.50) --
	( 65.98,244.06) --
	( 70.35,244.87) --
	( 74.73,245.18) --
	( 79.11,245.67) --
	( 83.49,245.34) --
	( 87.86,246.02) --
	( 92.24,246.18) --
	( 96.62,247.19) --
	(101.00,247.09) --
	(105.37,247.95) --
	(109.75,247.79) --
	(114.13,249.16) --
	(118.51,248.65) --
	(122.88,249.42) --
	(127.26,248.89) --
	(131.64,250.13) --
	(136.02,249.89) --
	(140.39,251.08) --
	(144.77,250.51) --
	(149.15,252.41) --
	(153.53,252.19) --
	(157.90,253.06) --
	(162.28,252.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.33,224.02) --
	( 39.71,233.32) --
	( 44.09,236.01) --
	( 48.47,238.23) --
	( 52.84,242.27) --
	( 57.22,243.92) --
	( 61.60,247.21) --
	( 65.98,249.98) --
	( 70.35,250.21) --
	( 74.73,250.94) --
	( 79.11,251.16) --
	( 83.49,251.06) --
	( 87.86,251.66) --
	( 92.24,251.92) --
	( 96.62,252.81) --
	(101.00,252.93) --
	(105.37,253.38) --
	(109.75,253.87) --
	(114.13,254.23) --
	(118.51,254.41) --
	(122.88,254.57) --
	(127.26,254.78) --
	(131.64,256.26) --
	(136.02,257.36) --
	(140.39,257.47) --
	(144.77,257.60) --
	(149.15,258.40) --
	(153.53,259.08) --
	(157.90,258.79) --
	(162.28,259.42);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.33,243.25) --
	( 39.71,256.37) --
	( 44.09,257.21) --
	( 48.47,258.75) --
	( 52.84,262.93) --
	( 57.22,263.63) --
	( 61.60,267.44) --
	( 65.98,267.65) --
	( 70.35,268.74) --
	( 74.73,269.80) --
	( 79.11,270.55) --
	( 83.49,270.13) --
	( 87.86,271.31) --
	( 92.24,271.78) --
	( 96.62,273.12) --
	(101.00,272.67) --
	(105.37,273.92) --
	(109.75,273.52) --
	(114.13,275.01) --
	(118.51,274.37) --
	(122.88,275.34) --
	(127.26,274.54) --
	(131.64,275.99) --
	(136.02,275.23) --
	(140.39,276.66) --
	(144.77,276.49) --
	(149.15,278.01) --
	(153.53,277.85) --
	(157.90,278.78) --
	(162.28,278.00);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.33,207.86) --
	( 39.71,219.66) --
	( 44.09,221.03) --
	( 48.47,221.09) --
	( 52.84,245.49) --
	( 57.22,245.40) --
	( 61.60,250.44) --
	( 65.98,250.82) --
	( 70.35,291.26) --
	( 74.73,264.55) --
	( 79.11,295.18) --
	( 83.49,273.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.00,281.29) --
	(105.37,299.06) --
	(109.75,286.58) --
	(114.13,294.25) --
	(118.51,284.95) --
	(122.88,296.05) --
	(127.26,286.63) --
	(131.64,290.60) --
	(136.02,284.32) --
	(140.39,295.28) --
	(144.77,281.21) --
	(149.15,285.66) --
	(153.53,281.79) --
	(157.90,285.07) --
	(162.28,284.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 35.33,201.12) --
	( 39.71,216.06) --
	( 44.09,218.13) --
	( 48.47,224.90) --
	( 52.84,232.34) --
	( 57.22,256.63) --
	( 61.60,250.57) --
	( 65.98,279.17) --
	( 70.35,255.84) --
	( 74.73,302.35) --
	( 79.11,267.66);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (105.37,282.51) --
	(109.75,302.44) --
	(114.13,286.57) --
	(118.51,295.51) --
	(122.88,290.87) --
	(127.26,296.57) --
	(131.64,291.50) --
	(136.02,296.66) --
	(140.39,280.91) --
	(144.77,285.80) --
	(149.15,288.27) --
	(153.53,290.31) --
	(157.90,286.30) --
	(162.28,286.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 35.33,207.86) --
	( 39.71,219.66) --
	( 44.09,221.03) --
	( 48.47,221.09) --
	( 52.84,245.49) --
	( 57.22,245.40) --
	( 61.60,250.38) --
	( 65.98,251.02) --
	( 70.35,291.26) --
	( 74.73,264.67) --
	( 79.11,295.31) --
	( 83.49,274.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (101.00,282.16) --
	(105.37,299.19) --
	(109.75,287.58) --
	(114.13,293.91) --
	(118.51,285.52) --
	(122.88,295.87) --
	(127.26,287.56) --
	(131.64,290.65) --
	(136.02,284.99) --
	(140.39,295.01) --
	(144.77,282.10) --
	(149.15,285.56) --
	(153.53,282.34) --
	(157.90,284.80) --
	(162.28,285.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 35.33,201.12) --
	( 39.71,216.37) --
	( 44.09,220.17) --
	( 48.47,225.54) --
	( 52.84,235.94) --
	( 57.22,259.81) --
	( 61.60,255.51) --
	( 65.98,282.27) --
	( 70.35,261.31);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (114.13,293.08) --
	(118.51,302.07) --
	(122.88,299.58) --
	(127.26,304.56) --
	(131.64,299.80) --
	(136.02,304.29) --
	(140.39,288.61) --
	(144.77,296.07) --
	(149.15,295.54) --
	(153.53,301.09) --
	(157.90,297.49) --
	(162.28,296.36);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.99,271.57) -- (168.63,271.57);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.99,272.58) -- (168.63,272.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 28.99,272.13) -- (168.63,272.13);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 28.99,276.18) -- (168.63,276.18);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (144.77,271.57) circle (  1.43);

\path[fill=fillColor] (144.77,274.80) --
	(146.69,271.47) --
	(142.85,271.47) --
	cycle;

\path[fill=fillColor] (143.35,270.70) --
	(146.20,270.70) --
	(146.20,273.56) --
	(143.35,273.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.75,276.18) -- (146.79,276.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.77,274.17) -- (144.77,278.20);
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] ( 35.33,223.48) circle (  1.43);

\path[fill=fillColor] ( 39.71,232.73) circle (  1.43);

\path[fill=fillColor] ( 44.09,235.56) circle (  1.43);

\path[fill=fillColor] ( 48.47,237.57) circle (  1.43);

\path[fill=fillColor] ( 52.84,241.64) circle (  1.43);

\path[fill=fillColor] ( 57.22,243.24) circle (  1.43);

\path[fill=fillColor] ( 61.60,246.53) circle (  1.43);

\path[fill=fillColor] ( 65.98,249.21) circle (  1.43);

\path[fill=fillColor] ( 70.35,249.53) circle (  1.43);

\path[fill=fillColor] ( 74.73,250.27) circle (  1.43);

\path[fill=fillColor] ( 79.11,250.50) circle (  1.43);

\path[fill=fillColor] ( 83.49,250.33) circle (  1.43);

\path[fill=fillColor] ( 87.86,250.99) circle (  1.43);

\path[fill=fillColor] ( 92.24,251.16) circle (  1.43);

\path[fill=fillColor] ( 96.62,252.10) circle (  1.43);

\path[fill=fillColor] (101.00,252.18) circle (  1.43);

\path[fill=fillColor] (105.37,252.65) circle (  1.43);

\path[fill=fillColor] (109.75,253.05) circle (  1.43);

\path[fill=fillColor] (114.13,253.47) circle (  1.43);

\path[fill=fillColor] (118.51,253.57) circle (  1.43);

\path[fill=fillColor] (122.88,253.75) circle (  1.43);

\path[fill=fillColor] (127.26,253.90) circle (  1.43);

\path[fill=fillColor] (131.64,255.40) circle (  1.43);

\path[fill=fillColor] (136.02,256.44) circle (  1.43);

\path[fill=fillColor] (140.39,256.57) circle (  1.43);

\path[fill=fillColor] (144.77,256.63) circle (  1.43);

\path[fill=fillColor] (149.15,257.51) circle (  1.43);

\path[fill=fillColor] (153.53,258.13) circle (  1.43);

\path[fill=fillColor] (157.90,257.93) circle (  1.43);

\path[fill=fillColor] (162.28,258.48) circle (  1.43);

\path[fill=fillColor] ( 35.33,222.16) --
	( 37.25,218.83) --
	( 33.41,218.83) --
	cycle;

\path[fill=fillColor] ( 39.71,235.72) --
	( 41.63,232.39) --
	( 37.79,232.39) --
	cycle;

\path[fill=fillColor] ( 44.09,234.77) --
	( 46.01,231.44) --
	( 42.17,231.44) --
	cycle;

\path[fill=fillColor] ( 48.47,235.75) --
	( 50.39,232.42) --
	( 46.54,232.42) --
	cycle;

\path[fill=fillColor] ( 52.84,240.09) --
	( 54.76,236.76) --
	( 50.92,236.76) --
	cycle;

\path[fill=fillColor] ( 57.22,241.31) --
	( 59.14,237.98) --
	( 55.30,237.98) --
	cycle;

\path[fill=fillColor] ( 61.60,245.72) --
	( 63.52,242.39) --
	( 59.68,242.39) --
	cycle;

\path[fill=fillColor] ( 65.98,246.28) --
	( 67.90,242.95) --
	( 64.05,242.95) --
	cycle;

\path[fill=fillColor] ( 70.35,247.09) --
	( 72.27,243.76) --
	( 68.43,243.76) --
	cycle;

\path[fill=fillColor] ( 74.73,247.39) --
	( 76.65,244.07) --
	( 72.81,244.07) --
	cycle;

\path[fill=fillColor] ( 79.11,247.89) --
	( 81.03,244.56) --
	( 77.19,244.56) --
	cycle;

\path[fill=fillColor] ( 83.49,247.56) --
	( 85.41,244.23) --
	( 81.56,244.23) --
	cycle;

\path[fill=fillColor] ( 87.86,248.24) --
	( 89.79,244.91) --
	( 85.94,244.91) --
	cycle;

\path[fill=fillColor] ( 92.24,248.40) --
	( 94.16,245.07) --
	( 90.32,245.07) --
	cycle;

\path[fill=fillColor] ( 96.62,249.41) --
	( 98.54,246.08) --
	( 94.70,246.08) --
	cycle;

\path[fill=fillColor] (101.00,249.31) --
	(102.92,245.98) --
	( 99.08,245.98) --
	cycle;

\path[fill=fillColor] (105.37,250.17) --
	(107.30,246.84) --
	(103.45,246.84) --
	cycle;

\path[fill=fillColor] (109.75,250.01) --
	(111.67,246.68) --
	(107.83,246.68) --
	cycle;

\path[fill=fillColor] (114.13,251.38) --
	(116.05,248.05) --
	(112.21,248.05) --
	cycle;

\path[fill=fillColor] (118.51,250.87) --
	(120.43,247.54) --
	(116.59,247.54) --
	cycle;

\path[fill=fillColor] (122.88,251.64) --
	(124.81,248.31) --
	(120.96,248.31) --
	cycle;

\path[fill=fillColor] (127.26,251.10) --
	(129.18,247.78) --
	(125.34,247.78) --
	cycle;

\path[fill=fillColor] (131.64,252.35) --
	(133.56,249.02) --
	(129.72,249.02) --
	cycle;

\path[fill=fillColor] (136.02,252.11) --
	(137.94,248.79) --
	(134.10,248.79) --
	cycle;

\path[fill=fillColor] (140.39,253.30) --
	(142.32,249.97) --
	(138.47,249.97) --
	cycle;

\path[fill=fillColor] (144.77,252.73) --
	(146.69,249.40) --
	(142.85,249.40) --
	cycle;

\path[fill=fillColor] (149.15,254.63) --
	(151.07,251.30) --
	(147.23,251.30) --
	cycle;

\path[fill=fillColor] (153.53,254.41) --
	(155.45,251.08) --
	(151.61,251.08) --
	cycle;

\path[fill=fillColor] (157.90,255.28) --
	(159.83,251.95) --
	(155.98,251.95) --
	cycle;

\path[fill=fillColor] (162.28,254.68) --
	(164.20,251.36) --
	(160.36,251.36) --
	cycle;

\path[fill=fillColor] ( 33.91,222.59) --
	( 36.76,222.59) --
	( 36.76,225.45) --
	( 33.91,225.45) --
	cycle;

\path[fill=fillColor] ( 38.28,231.90) --
	( 41.14,231.90) --
	( 41.14,234.75) --
	( 38.28,234.75) --
	cycle;

\path[fill=fillColor] ( 42.66,234.58) --
	( 45.51,234.58) --
	( 45.51,237.43) --
	( 42.66,237.43) --
	cycle;

\path[fill=fillColor] ( 47.04,236.80) --
	( 49.89,236.80) --
	( 49.89,239.66) --
	( 47.04,239.66) --
	cycle;

\path[fill=fillColor] ( 51.42,240.85) --
	( 54.27,240.85) --
	( 54.27,243.70) --
	( 51.42,243.70) --
	cycle;

\path[fill=fillColor] ( 55.79,242.49) --
	( 58.65,242.49) --
	( 58.65,245.35) --
	( 55.79,245.35) --
	cycle;

\path[fill=fillColor] ( 60.17,245.78) --
	( 63.02,245.78) --
	( 63.02,248.63) --
	( 60.17,248.63) --
	cycle;

\path[fill=fillColor] ( 64.55,248.55) --
	( 67.40,248.55) --
	( 67.40,251.40) --
	( 64.55,251.40) --
	cycle;

\path[fill=fillColor] ( 68.93,248.78) --
	( 71.78,248.78) --
	( 71.78,251.63) --
	( 68.93,251.63) --
	cycle;

\path[fill=fillColor] ( 73.30,249.51) --
	( 76.16,249.51) --
	( 76.16,252.37) --
	( 73.30,252.37) --
	cycle;

\path[fill=fillColor] ( 77.68,249.74) --
	( 80.54,249.74) --
	( 80.54,252.59) --
	( 77.68,252.59) --
	cycle;

\path[fill=fillColor] ( 82.06,249.64) --
	( 84.91,249.64) --
	( 84.91,252.49) --
	( 82.06,252.49) --
	cycle;

\path[fill=fillColor] ( 86.44,250.24) --
	( 89.29,250.24) --
	( 89.29,253.09) --
	( 86.44,253.09) --
	cycle;

\path[fill=fillColor] ( 90.81,250.49) --
	( 93.67,250.49) --
	( 93.67,253.34) --
	( 90.81,253.34) --
	cycle;

\path[fill=fillColor] ( 95.19,251.38) --
	( 98.05,251.38) --
	( 98.05,254.23) --
	( 95.19,254.23) --
	cycle;

\path[fill=fillColor] ( 99.57,251.51) --
	(102.42,251.51) --
	(102.42,254.36) --
	( 99.57,254.36) --
	cycle;

\path[fill=fillColor] (103.95,251.95) --
	(106.80,251.95) --
	(106.80,254.81) --
	(103.95,254.81) --
	cycle;

\path[fill=fillColor] (108.32,252.45) --
	(111.18,252.45) --
	(111.18,255.30) --
	(108.32,255.30) --
	cycle;

\path[fill=fillColor] (112.70,252.80) --
	(115.56,252.80) --
	(115.56,255.65) --
	(112.70,255.65) --
	cycle;

\path[fill=fillColor] (117.08,252.99) --
	(119.93,252.99) --
	(119.93,255.84) --
	(117.08,255.84) --
	cycle;

\path[fill=fillColor] (121.46,253.14) --
	(124.31,253.14) --
	(124.31,255.99) --
	(121.46,255.99) --
	cycle;

\path[fill=fillColor] (125.84,253.36) --
	(128.69,253.36) --
	(128.69,256.21) --
	(125.84,256.21) --
	cycle;

\path[fill=fillColor] (130.21,254.83) --
	(133.07,254.83) --
	(133.07,257.69) --
	(130.21,257.69) --
	cycle;

\path[fill=fillColor] (134.59,255.94) --
	(137.44,255.94) --
	(137.44,258.79) --
	(134.59,258.79) --
	cycle;

\path[fill=fillColor] (138.97,256.04) --
	(141.82,256.04) --
	(141.82,258.89) --
	(138.97,258.89) --
	cycle;

\path[fill=fillColor] (143.35,256.17) --
	(146.20,256.17) --
	(146.20,259.03) --
	(143.35,259.03) --
	cycle;

\path[fill=fillColor] (147.72,256.97) --
	(150.58,256.97) --
	(150.58,259.83) --
	(147.72,259.83) --
	cycle;

\path[fill=fillColor] (152.10,257.66) --
	(154.95,257.66) --
	(154.95,260.51) --
	(152.10,260.51) --
	cycle;

\path[fill=fillColor] (156.48,257.36) --
	(159.33,257.36) --
	(159.33,260.22) --
	(156.48,260.22) --
	cycle;

\path[fill=fillColor] (160.86,257.99) --
	(163.71,257.99) --
	(163.71,260.84) --
	(160.86,260.84) --
	cycle;
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.32,243.25) -- ( 37.35,243.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.33,241.24) -- ( 35.33,245.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.69,256.37) -- ( 41.73,256.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.71,254.35) -- ( 39.71,258.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.07,257.21) -- ( 46.11,257.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.09,255.20) -- ( 44.09,259.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.45,258.75) -- ( 50.48,258.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.47,256.73) -- ( 48.47,260.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83,262.93) -- ( 54.86,262.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.84,260.91) -- ( 52.84,264.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,263.63) -- ( 59.24,263.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.22,261.61) -- ( 57.22,265.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.58,267.44) -- ( 63.62,267.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.60,265.42) -- ( 61.60,269.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.96,267.65) -- ( 67.99,267.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.98,265.64) -- ( 65.98,269.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.34,268.74) -- ( 72.37,268.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35,266.72) -- ( 70.35,270.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.71,269.80) -- ( 76.75,269.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.73,267.78) -- ( 74.73,271.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.09,270.55) -- ( 81.13,270.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.11,268.53) -- ( 79.11,272.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.47,270.13) -- ( 85.50,270.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.49,268.11) -- ( 83.49,272.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,271.31) -- ( 89.88,271.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86,269.29) -- ( 87.86,273.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.22,271.78) -- ( 94.26,271.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.24,269.76) -- ( 92.24,273.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60,273.12) -- ( 98.64,273.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62,271.10) -- ( 96.62,275.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.98,272.67) -- (103.01,272.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.00,270.65) -- (101.00,274.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.36,273.92) -- (107.39,273.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.37,271.90) -- (105.37,275.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.73,273.52) -- (111.77,273.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.75,271.50) -- (109.75,275.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.11,275.01) -- (116.15,275.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.13,272.99) -- (114.13,277.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,274.37) -- (120.52,274.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.51,272.35) -- (118.51,276.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.87,275.34) -- (124.90,275.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.88,273.32) -- (122.88,277.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.24,274.54) -- (129.28,274.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.26,272.52) -- (127.26,276.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62,275.99) -- (133.66,275.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.64,273.97) -- (131.64,278.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.00,275.23) -- (138.03,275.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.02,273.21) -- (136.02,277.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.38,276.66) -- (142.41,276.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.39,274.65) -- (140.39,278.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.75,276.49) -- (146.79,276.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.77,274.47) -- (144.77,278.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.13,278.01) -- (151.17,278.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.15,276.00) -- (149.15,280.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.51,277.85) -- (155.54,277.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.53,275.83) -- (153.53,279.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.89,278.78) -- (159.92,278.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.90,276.77) -- (157.90,280.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.26,278.00) -- (164.30,278.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28,275.98) -- (162.28,280.02);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] ( 35.33,207.86) circle (  1.43);

\path[fill=fillColor] ( 39.71,219.66) circle (  1.43);

\path[fill=fillColor] ( 44.09,221.03) circle (  1.43);

\path[fill=fillColor] ( 48.47,221.09) circle (  1.43);

\path[fill=fillColor] ( 52.84,245.49) circle (  1.43);

\path[fill=fillColor] ( 57.22,245.40) circle (  1.43);

\path[fill=fillColor] ( 61.60,250.44) circle (  1.43);

\path[fill=fillColor] ( 65.98,250.82) circle (  1.43);

\path[fill=fillColor] ( 70.35,291.26) circle (  1.43);

\path[fill=fillColor] ( 74.73,264.55) circle (  1.43);

\path[fill=fillColor] ( 79.11,295.18) circle (  1.43);

\path[fill=fillColor] ( 83.49,273.68) circle (  1.43);

\path[fill=fillColor] ( 92.24,270.29) circle (  1.43);

\path[fill=fillColor] (101.00,281.29) circle (  1.43);

\path[fill=fillColor] (105.37,299.06) circle (  1.43);

\path[fill=fillColor] (109.75,286.58) circle (  1.43);

\path[fill=fillColor] (114.13,294.25) circle (  1.43);

\path[fill=fillColor] (118.51,284.95) circle (  1.43);

\path[fill=fillColor] (122.88,296.05) circle (  1.43);

\path[fill=fillColor] (127.26,286.63) circle (  1.43);

\path[fill=fillColor] (131.64,290.60) circle (  1.43);

\path[fill=fillColor] (136.02,284.32) circle (  1.43);

\path[fill=fillColor] (140.39,295.28) circle (  1.43);

\path[fill=fillColor] (144.77,281.21) circle (  1.43);

\path[fill=fillColor] (149.15,285.66) circle (  1.43);

\path[fill=fillColor] (153.53,281.79) circle (  1.43);

\path[fill=fillColor] (157.90,285.07) circle (  1.43);

\path[fill=fillColor] (162.28,284.90) circle (  1.43);

\path[fill=fillColor] ( 35.33,203.34) --
	( 37.25,200.01) --
	( 33.41,200.01) --
	cycle;

\path[fill=fillColor] ( 39.71,218.28) --
	( 41.63,214.95) --
	( 37.79,214.95) --
	cycle;

\path[fill=fillColor] ( 44.09,220.35) --
	( 46.01,217.02) --
	( 42.17,217.02) --
	cycle;

\path[fill=fillColor] ( 48.47,227.12) --
	( 50.39,223.79) --
	( 46.54,223.79) --
	cycle;

\path[fill=fillColor] ( 52.84,234.56) --
	( 54.76,231.24) --
	( 50.92,231.24) --
	cycle;

\path[fill=fillColor] ( 57.22,258.85) --
	( 59.14,255.52) --
	( 55.30,255.52) --
	cycle;

\path[fill=fillColor] ( 61.60,252.78) --
	( 63.52,249.46) --
	( 59.68,249.46) --
	cycle;

\path[fill=fillColor] ( 65.98,281.39) --
	( 67.90,278.06) --
	( 64.05,278.06) --
	cycle;

\path[fill=fillColor] ( 70.35,258.06) --
	( 72.27,254.73) --
	( 68.43,254.73) --
	cycle;

\path[fill=fillColor] ( 74.73,304.56) --
	( 76.65,301.24) --
	( 72.81,301.24) --
	cycle;

\path[fill=fillColor] ( 79.11,269.87) --
	( 81.03,266.55) --
	( 77.19,266.55) --
	cycle;

\path[fill=fillColor] ( 87.86,272.42) --
	( 89.79,269.09) --
	( 85.94,269.09) --
	cycle;

\path[fill=fillColor] ( 96.62,272.81) --
	( 98.54,269.48) --
	( 94.70,269.48) --
	cycle;

\path[fill=fillColor] (105.37,284.73) --
	(107.30,281.40) --
	(103.45,281.40) --
	cycle;

\path[fill=fillColor] (109.75,304.66) --
	(111.67,301.34) --
	(107.83,301.34) --
	cycle;

\path[fill=fillColor] (114.13,288.79) --
	(116.05,285.46) --
	(112.21,285.46) --
	cycle;

\path[fill=fillColor] (118.51,297.73) --
	(120.43,294.40) --
	(116.59,294.40) --
	cycle;

\path[fill=fillColor] (122.88,293.09) --
	(124.81,289.76) --
	(120.96,289.76) --
	cycle;

\path[fill=fillColor] (127.26,298.79) --
	(129.18,295.46) --
	(125.34,295.46) --
	cycle;

\path[fill=fillColor] (131.64,293.72) --
	(133.56,290.39) --
	(129.72,290.39) --
	cycle;

\path[fill=fillColor] (136.02,298.88) --
	(137.94,295.55) --
	(134.10,295.55) --
	cycle;

\path[fill=fillColor] (140.39,283.13) --
	(142.32,279.80) --
	(138.47,279.80) --
	cycle;

\path[fill=fillColor] (144.77,288.02) --
	(146.69,284.69) --
	(142.85,284.69) --
	cycle;

\path[fill=fillColor] (149.15,290.49) --
	(151.07,287.16) --
	(147.23,287.16) --
	cycle;

\path[fill=fillColor] (153.53,292.53) --
	(155.45,289.20) --
	(151.61,289.20) --
	cycle;

\path[fill=fillColor] (157.90,288.52) --
	(159.83,285.19) --
	(155.98,285.19) --
	cycle;

\path[fill=fillColor] (162.28,288.79) --
	(164.20,285.46) --
	(160.36,285.46) --
	cycle;

\path[fill=fillColor] ( 33.91,206.43) --
	( 36.76,206.43) --
	( 36.76,209.29) --
	( 33.91,209.29) --
	cycle;

\path[fill=fillColor] ( 38.28,218.24) --
	( 41.14,218.24) --
	( 41.14,221.09) --
	( 38.28,221.09) --
	cycle;

\path[fill=fillColor] ( 42.66,219.60) --
	( 45.51,219.60) --
	( 45.51,222.46) --
	( 42.66,222.46) --
	cycle;

\path[fill=fillColor] ( 47.04,219.66) --
	( 49.89,219.66) --
	( 49.89,222.51) --
	( 47.04,222.51) --
	cycle;

\path[fill=fillColor] ( 51.42,244.06) --
	( 54.27,244.06) --
	( 54.27,246.91) --
	( 51.42,246.91) --
	cycle;

\path[fill=fillColor] ( 55.79,243.97) --
	( 58.65,243.97) --
	( 58.65,246.82) --
	( 55.79,246.82) --
	cycle;

\path[fill=fillColor] ( 60.17,248.95) --
	( 63.02,248.95) --
	( 63.02,251.81) --
	( 60.17,251.81) --
	cycle;

\path[fill=fillColor] ( 64.55,249.60) --
	( 67.40,249.60) --
	( 67.40,252.45) --
	( 64.55,252.45) --
	cycle;

\path[fill=fillColor] ( 68.93,289.83) --
	( 71.78,289.83) --
	( 71.78,292.69) --
	( 68.93,292.69) --
	cycle;

\path[fill=fillColor] ( 73.30,263.24) --
	( 76.16,263.24) --
	( 76.16,266.10) --
	( 73.30,266.10) --
	cycle;

\path[fill=fillColor] ( 77.68,293.89) --
	( 80.54,293.89) --
	( 80.54,296.74) --
	( 77.68,296.74) --
	cycle;

\path[fill=fillColor] ( 82.06,273.07) --
	( 84.91,273.07) --
	( 84.91,275.92) --
	( 82.06,275.92) --
	cycle;

\path[fill=fillColor] ( 90.81,269.64) --
	( 93.67,269.64) --
	( 93.67,272.49) --
	( 90.81,272.49) --
	cycle;

\path[fill=fillColor] ( 99.57,280.73) --
	(102.42,280.73) --
	(102.42,283.59) --
	( 99.57,283.59) --
	cycle;

\path[fill=fillColor] (103.95,297.77) --
	(106.80,297.77) --
	(106.80,300.62) --
	(103.95,300.62) --
	cycle;

\path[fill=fillColor] (108.32,286.16) --
	(111.18,286.16) --
	(111.18,289.01) --
	(108.32,289.01) --
	cycle;

\path[fill=fillColor] (112.70,292.49) --
	(115.56,292.49) --
	(115.56,295.34) --
	(112.70,295.34) --
	cycle;

\path[fill=fillColor] (117.08,284.09) --
	(119.93,284.09) --
	(119.93,286.95) --
	(117.08,286.95) --
	cycle;

\path[fill=fillColor] (121.46,294.45) --
	(124.31,294.45) --
	(124.31,297.30) --
	(121.46,297.30) --
	cycle;

\path[fill=fillColor] (125.84,286.13) --
	(128.69,286.13) --
	(128.69,288.99) --
	(125.84,288.99) --
	cycle;

\path[fill=fillColor] (130.21,289.22) --
	(133.07,289.22) --
	(133.07,292.07) --
	(130.21,292.07) --
	cycle;

\path[fill=fillColor] (134.59,283.56) --
	(137.44,283.56) --
	(137.44,286.42) --
	(134.59,286.42) --
	cycle;

\path[fill=fillColor] (138.97,293.58) --
	(141.82,293.58) --
	(141.82,296.44) --
	(138.97,296.44) --
	cycle;

\path[fill=fillColor] (143.35,280.67) --
	(146.20,280.67) --
	(146.20,283.53) --
	(143.35,283.53) --
	cycle;

\path[fill=fillColor] (147.72,284.13) --
	(150.58,284.13) --
	(150.58,286.98) --
	(147.72,286.98) --
	cycle;

\path[fill=fillColor] (152.10,280.92) --
	(154.95,280.92) --
	(154.95,283.77) --
	(152.10,283.77) --
	cycle;

\path[fill=fillColor] (156.48,283.37) --
	(159.33,283.37) --
	(159.33,286.22) --
	(156.48,286.22) --
	cycle;

\path[fill=fillColor] (160.86,284.26) --
	(163.71,284.26) --
	(163.71,287.12) --
	(160.86,287.12) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.32,201.12) -- ( 37.35,201.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.33,199.10) -- ( 35.33,203.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.69,216.37) -- ( 41.73,216.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.71,214.35) -- ( 39.71,218.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.07,220.17) -- ( 46.11,220.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.09,218.16) -- ( 44.09,222.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.45,225.54) -- ( 50.48,225.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.47,223.52) -- ( 48.47,227.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.83,235.94) -- ( 54.86,235.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.84,233.92) -- ( 52.84,237.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.20,259.81) -- ( 59.24,259.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.22,257.79) -- ( 57.22,261.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.58,255.51) -- ( 63.62,255.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.60,253.50) -- ( 61.60,257.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.96,282.27) -- ( 67.99,282.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.98,280.25) -- ( 65.98,284.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.34,261.31) -- ( 72.37,261.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.35,259.30) -- ( 70.35,263.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.09,274.41) -- ( 81.13,274.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.11,272.40) -- ( 79.11,276.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.85,277.96) -- ( 89.88,277.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.86,275.94) -- ( 87.86,279.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.60,279.28) -- ( 98.64,279.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.62,277.26) -- ( 96.62,281.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.36,289.98) -- (107.39,289.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.37,287.96) -- (105.37,291.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.11,293.08) -- (116.15,293.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.13,291.06) -- (114.13,295.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.49,302.07) -- (120.52,302.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.51,300.05) -- (118.51,304.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.87,299.58) -- (124.90,299.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.88,297.57) -- (122.88,301.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.24,304.56) -- (129.28,304.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.26,302.54) -- (127.26,306.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.62,299.80) -- (133.66,299.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.64,297.79) -- (131.64,301.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.00,304.29) -- (138.03,304.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.02,302.28) -- (136.02,306.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.38,288.61) -- (142.41,288.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.39,286.60) -- (140.39,290.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.75,296.07) -- (146.79,296.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (144.77,294.06) -- (144.77,298.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.13,295.54) -- (151.17,295.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.15,293.52) -- (149.15,297.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.51,301.09) -- (155.54,301.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.53,299.07) -- (153.53,303.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.89,297.49) -- (159.92,297.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.90,295.47) -- (157.90,299.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.26,296.36) -- (164.30,296.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.28,294.34) -- (162.28,298.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.99,189.48) rectangle (168.63,310.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.04,192.79) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.04,220.36) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.04,247.92) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.04,275.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 24.04,303.04) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.24,195.00) --
	( 28.99,195.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.24,222.56) --
	( 28.99,222.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.24,250.12) --
	( 28.99,250.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.24,277.69) --
	( 28.99,277.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.24,305.25) --
	( 28.99,305.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.96,186.73) --
	( 30.96,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.73,186.73) --
	( 74.73,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.51,186.73) --
	(118.51,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28,186.73) --
	(162.28,189.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 30.96,180.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 74.73,180.13) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (118.51,180.13) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (162.28,180.13) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.81,170.62) {Malicious Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36,250.12) {Precision};
\end{scope}
\begin{scope}
\path[clip] (168.63,166.22) rectangle (337.26,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.63,166.22) rectangle (337.26,310.76);
\end{scope}
\begin{scope}
\path[clip] (197.62,189.48) rectangle (337.26,310.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (197.62,189.48) rectangle (337.26,310.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.62,208.78) --
	(337.26,208.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.62,236.34) --
	(337.26,236.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.62,263.90) --
	(337.26,263.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (197.62,291.47) --
	(337.26,291.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (221.47,189.48) --
	(221.47,310.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (265.25,189.48) --
	(265.25,310.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (309.02,189.48) --
	(309.02,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62,195.00) --
	(337.26,195.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62,222.56) --
	(337.26,222.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62,250.12) --
	(337.26,250.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62,277.69) --
	(337.26,277.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62,305.25) --
	(337.26,305.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.59,189.48) --
	(199.59,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.36,189.48) --
	(243.36,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.14,189.48) --
	(287.14,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.91,189.48) --
	(330.91,310.76);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.96,205.90) --
	(208.34,214.45) --
	(212.72,220.54) --
	(217.10,222.66) --
	(221.47,225.55) --
	(225.85,227.81) --
	(230.23,231.72) --
	(234.61,234.91) --
	(238.98,235.31) --
	(243.36,236.45) --
	(247.74,236.56) --
	(252.12,236.58) --
	(256.49,237.23) --
	(260.87,237.76) --
	(265.25,238.56) --
	(269.63,238.77) --
	(274.00,239.71) --
	(278.38,240.44) --
	(282.76,240.92) --
	(287.14,241.21) --
	(291.51,241.45) --
	(295.89,241.72) --
	(300.27,242.95) --
	(304.65,244.12) --
	(309.02,244.19) --
	(313.40,244.81) --
	(317.78,245.77) --
	(322.16,246.39) --
	(326.53,246.45) --
	(330.91,247.07);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (203.96,203.42) --
	(208.34,212.15) --
	(212.72,215.89) --
	(217.10,217.08) --
	(221.47,220.04) --
	(225.85,221.70) --
	(230.23,225.68) --
	(234.61,227.16) --
	(238.98,227.83) --
	(243.36,228.61) --
	(247.74,228.93) --
	(252.12,228.76) --
	(256.49,229.43) --
	(260.87,229.71) --
	(265.25,230.66) --
	(269.63,230.60) --
	(274.00,231.74) --
	(278.38,231.84) --
	(282.76,233.04) --
	(287.14,232.72) --
	(291.51,233.49) --
	(295.89,233.08) --
	(300.27,234.06) --
	(304.65,234.00) --
	(309.02,235.03) --
	(313.40,234.84) --
	(317.78,236.62) --
	(322.16,236.44) --
	(326.53,237.29) --
	(330.91,236.89);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.96,206.12) --
	(208.34,214.78) --
	(212.72,220.86) --
	(217.10,223.14) --
	(221.47,226.01) --
	(225.85,228.32) --
	(230.23,232.26) --
	(234.61,235.53) --
	(238.98,235.87) --
	(243.36,237.01) --
	(247.74,237.12) --
	(252.12,237.18) --
	(256.49,237.79) --
	(260.87,238.39) --
	(265.25,239.16) --
	(269.63,239.40) --
	(274.00,240.34) --
	(278.38,241.15) --
	(282.76,241.58) --
	(287.14,241.95) --
	(291.51,242.17) --
	(295.89,242.48) --
	(300.27,243.70) --
	(304.65,244.92) --
	(309.02,244.98) --
	(313.40,245.67) --
	(317.78,246.58) --
	(322.16,247.23) --
	(326.53,247.24) --
	(330.91,247.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (203.96,211.15) --
	(208.34,222.55) --
	(212.72,229.87) --
	(217.10,231.81) --
	(221.47,234.75) --
	(225.85,236.50) --
	(230.23,241.05) --
	(234.61,242.80) --
	(238.98,243.79) --
	(243.36,245.25) --
	(247.74,245.76) --
	(252.12,245.50) --
	(256.49,246.70) --
	(260.87,247.41) --
	(265.25,248.66) --
	(269.63,248.32) --
	(274.00,249.99) --
	(278.38,250.01) --
	(282.76,251.37) --
	(287.14,250.93) --
	(291.51,252.05) --
	(295.89,251.35) --
	(300.27,252.63) --
	(304.65,252.21) --
	(309.02,253.51) --
	(313.40,253.70) --
	(317.78,255.41) --
	(322.16,255.23) --
	(326.53,256.24) --
	(330.91,255.76);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.96,195.04) --
	(208.34,195.06) --
	(212.72,195.08) --
	(217.10,195.08) --
	(221.47,195.14) --
	(225.85,195.13) --
	(230.23,195.21) --
	(234.61,195.18) --
	(238.98,195.28) --
	(243.36,195.21) --
	(247.74,195.61) --
	(252.12,195.58) --
	(256.49,195.69) --
	(260.87,195.61) --
	(265.25,195.73) --
	(269.63,195.65) --
	(274.00,195.78) --
	(278.38,195.69) --
	(282.76,195.82) --
	(287.14,195.76) --
	(291.51,195.86) --
	(295.89,195.79) --
	(300.27,195.91) --
	(304.65,195.84) --
	(309.02,196.01) --
	(313.40,196.61) --
	(317.78,196.74) --
	(322.16,196.62) --
	(326.53,196.80) --
	(330.91,196.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (203.96,195.01) --
	(208.34,195.07) --
	(212.72,195.06) --
	(217.10,195.11) --
	(221.47,195.11) --
	(225.85,195.15) --
	(230.23,195.17) --
	(234.61,195.23) --
	(238.98,195.20) --
	(243.36,195.31) --
	(247.74,195.58) --
	(252.12,195.68) --
	(256.49,195.62) --
	(260.87,195.73) --
	(265.25,195.65) --
	(269.63,195.76) --
	(274.00,195.70) --
	(278.38,195.81) --
	(282.76,195.76) --
	(287.14,195.84) --
	(291.51,195.82) --
	(295.89,195.90) --
	(300.27,195.87) --
	(304.65,195.96) --
	(309.02,195.93) --
	(313.40,196.69) --
	(317.78,196.58) --
	(322.16,196.74) --
	(326.53,196.62) --
	(330.91,196.80);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (203.96,195.04) --
	(208.34,195.06) --
	(212.72,195.08) --
	(217.10,195.08) --
	(221.47,195.14) --
	(225.85,195.13) --
	(230.23,195.21) --
	(234.61,195.18) --
	(238.98,195.28) --
	(243.36,195.21) --
	(247.74,195.61) --
	(252.12,195.58) --
	(256.49,195.69) --
	(260.87,195.61) --
	(265.25,195.73) --
	(269.63,195.65) --
	(274.00,195.78) --
	(278.38,195.70) --
	(282.76,195.82) --
	(287.14,195.76) --
	(291.51,195.86) --
	(295.89,195.80) --
	(300.27,195.91) --
	(304.65,195.85) --
	(309.02,196.01) --
	(313.40,196.63) --
	(317.78,196.76) --
	(322.16,196.64) --
	(326.53,196.82) --
	(330.91,196.72);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (203.96,195.01) --
	(208.34,195.07) --
	(212.72,195.07) --
	(217.10,195.12) --
	(221.47,195.12) --
	(225.85,195.16) --
	(230.23,195.19) --
	(234.61,195.24) --
	(238.98,195.22) --
	(243.36,195.32) --
	(247.74,195.70) --
	(252.12,195.79) --
	(256.49,195.76) --
	(260.87,195.84) --
	(265.25,195.79) --
	(269.63,195.88) --
	(274.00,195.84) --
	(278.38,195.92) --
	(282.76,195.90) --
	(287.14,195.95) --
	(291.51,195.97) --
	(295.89,196.03) --
	(300.27,196.03) --
	(304.65,196.10) --
	(309.02,196.11) --
	(313.40,197.20) --
	(317.78,197.13) --
	(322.16,197.23) --
	(326.53,197.19) --
	(330.91,197.31);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.62,205.43) -- (337.26,205.43);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (197.62,203.20) -- (337.26,203.20);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (197.62,205.51) -- (337.26,205.51);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (197.62,203.78) -- (337.26,203.78);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (313.40,205.43) circle (  1.43);

\path[fill=fillColor] (313.40,205.42) --
	(315.32,202.09) --
	(311.48,202.09) --
	cycle;

\path[fill=fillColor] (311.98,204.09) --
	(314.83,204.09) --
	(314.83,206.94) --
	(311.98,206.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.38,203.78) -- (315.42,203.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.40,201.76) -- (313.40,205.80);
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (203.96,205.90) circle (  1.43);

\path[fill=fillColor] (208.34,214.45) circle (  1.43);

\path[fill=fillColor] (212.72,220.54) circle (  1.43);

\path[fill=fillColor] (217.10,222.66) circle (  1.43);

\path[fill=fillColor] (221.47,225.55) circle (  1.43);

\path[fill=fillColor] (225.85,227.81) circle (  1.43);

\path[fill=fillColor] (230.23,231.72) circle (  1.43);

\path[fill=fillColor] (234.61,234.91) circle (  1.43);

\path[fill=fillColor] (238.98,235.31) circle (  1.43);

\path[fill=fillColor] (243.36,236.45) circle (  1.43);

\path[fill=fillColor] (247.74,236.56) circle (  1.43);

\path[fill=fillColor] (252.12,236.58) circle (  1.43);

\path[fill=fillColor] (256.49,237.23) circle (  1.43);

\path[fill=fillColor] (260.87,237.76) circle (  1.43);

\path[fill=fillColor] (265.25,238.56) circle (  1.43);

\path[fill=fillColor] (269.63,238.77) circle (  1.43);

\path[fill=fillColor] (274.00,239.71) circle (  1.43);

\path[fill=fillColor] (278.38,240.44) circle (  1.43);

\path[fill=fillColor] (282.76,240.92) circle (  1.43);

\path[fill=fillColor] (287.14,241.21) circle (  1.43);

\path[fill=fillColor] (291.51,241.45) circle (  1.43);

\path[fill=fillColor] (295.89,241.72) circle (  1.43);

\path[fill=fillColor] (300.27,242.95) circle (  1.43);

\path[fill=fillColor] (304.65,244.12) circle (  1.43);

\path[fill=fillColor] (309.02,244.19) circle (  1.43);

\path[fill=fillColor] (313.40,244.81) circle (  1.43);

\path[fill=fillColor] (317.78,245.77) circle (  1.43);

\path[fill=fillColor] (322.16,246.39) circle (  1.43);

\path[fill=fillColor] (326.53,246.45) circle (  1.43);

\path[fill=fillColor] (330.91,247.07) circle (  1.43);

\path[fill=fillColor] (203.96,205.64) --
	(205.88,202.31) --
	(202.04,202.31) --
	cycle;

\path[fill=fillColor] (208.34,214.37) --
	(210.26,211.04) --
	(206.42,211.04) --
	cycle;

\path[fill=fillColor] (212.72,218.11) --
	(214.64,214.78) --
	(210.80,214.78) --
	cycle;

\path[fill=fillColor] (217.10,219.30) --
	(219.02,215.97) --
	(215.17,215.97) --
	cycle;

\path[fill=fillColor] (221.47,222.26) --
	(223.39,218.94) --
	(219.55,218.94) --
	cycle;

\path[fill=fillColor] (225.85,223.92) --
	(227.77,220.59) --
	(223.93,220.59) --
	cycle;

\path[fill=fillColor] (230.23,227.90) --
	(232.15,224.57) --
	(228.31,224.57) --
	cycle;

\path[fill=fillColor] (234.61,229.38) --
	(236.53,226.05) --
	(232.68,226.05) --
	cycle;

\path[fill=fillColor] (238.98,230.05) --
	(240.90,226.72) --
	(237.06,226.72) --
	cycle;

\path[fill=fillColor] (243.36,230.83) --
	(245.28,227.50) --
	(241.44,227.50) --
	cycle;

\path[fill=fillColor] (247.74,231.15) --
	(249.66,227.82) --
	(245.82,227.82) --
	cycle;

\path[fill=fillColor] (252.12,230.97) --
	(254.04,227.65) --
	(250.19,227.65) --
	cycle;

\path[fill=fillColor] (256.49,231.65) --
	(258.42,228.32) --
	(254.57,228.32) --
	cycle;

\path[fill=fillColor] (260.87,231.93) --
	(262.79,228.60) --
	(258.95,228.60) --
	cycle;

\path[fill=fillColor] (265.25,232.88) --
	(267.17,229.55) --
	(263.33,229.55) --
	cycle;

\path[fill=fillColor] (269.63,232.82) --
	(271.55,229.49) --
	(267.71,229.49) --
	cycle;

\path[fill=fillColor] (274.00,233.96) --
	(275.93,230.63) --
	(272.08,230.63) --
	cycle;

\path[fill=fillColor] (278.38,234.06) --
	(280.30,230.73) --
	(276.46,230.73) --
	cycle;

\path[fill=fillColor] (282.76,235.26) --
	(284.68,231.93) --
	(280.84,231.93) --
	cycle;

\path[fill=fillColor] (287.14,234.93) --
	(289.06,231.61) --
	(285.22,231.61) --
	cycle;

\path[fill=fillColor] (291.51,235.71) --
	(293.44,232.38) --
	(289.59,232.38) --
	cycle;

\path[fill=fillColor] (295.89,235.30) --
	(297.81,231.97) --
	(293.97,231.97) --
	cycle;

\path[fill=fillColor] (300.27,236.28) --
	(302.19,232.95) --
	(298.35,232.95) --
	cycle;

\path[fill=fillColor] (304.65,236.22) --
	(306.57,232.89) --
	(302.73,232.89) --
	cycle;

\path[fill=fillColor] (309.02,237.25) --
	(310.95,233.92) --
	(307.10,233.92) --
	cycle;

\path[fill=fillColor] (313.40,237.06) --
	(315.32,233.73) --
	(311.48,233.73) --
	cycle;

\path[fill=fillColor] (317.78,238.84) --
	(319.70,235.51) --
	(315.86,235.51) --
	cycle;

\path[fill=fillColor] (322.16,238.66) --
	(324.08,235.33) --
	(320.24,235.33) --
	cycle;

\path[fill=fillColor] (326.53,239.51) --
	(328.46,236.18) --
	(324.61,236.18) --
	cycle;

\path[fill=fillColor] (330.91,239.11) --
	(332.83,235.78) --
	(328.99,235.78) --
	cycle;

\path[fill=fillColor] (202.54,204.69) --
	(205.39,204.69) --
	(205.39,207.55) --
	(202.54,207.55) --
	cycle;

\path[fill=fillColor] (206.91,213.35) --
	(209.77,213.35) --
	(209.77,216.21) --
	(206.91,216.21) --
	cycle;

\path[fill=fillColor] (211.29,219.43) --
	(214.14,219.43) --
	(214.14,222.29) --
	(211.29,222.29) --
	cycle;

\path[fill=fillColor] (215.67,221.71) --
	(218.52,221.71) --
	(218.52,224.56) --
	(215.67,224.56) --
	cycle;

\path[fill=fillColor] (220.05,224.58) --
	(222.90,224.58) --
	(222.90,227.44) --
	(220.05,227.44) --
	cycle;

\path[fill=fillColor] (224.42,226.90) --
	(227.28,226.90) --
	(227.28,229.75) --
	(224.42,229.75) --
	cycle;

\path[fill=fillColor] (228.80,230.83) --
	(231.65,230.83) --
	(231.65,233.69) --
	(228.80,233.69) --
	cycle;

\path[fill=fillColor] (233.18,234.10) --
	(236.03,234.10) --
	(236.03,236.95) --
	(233.18,236.95) --
	cycle;

\path[fill=fillColor] (237.56,234.44) --
	(240.41,234.44) --
	(240.41,237.30) --
	(237.56,237.30) --
	cycle;

\path[fill=fillColor] (241.93,235.58) --
	(244.79,235.58) --
	(244.79,238.44) --
	(241.93,238.44) --
	cycle;

\path[fill=fillColor] (246.31,235.69) --
	(249.17,235.69) --
	(249.17,238.55) --
	(246.31,238.55) --
	cycle;

\path[fill=fillColor] (250.69,235.76) --
	(253.54,235.76) --
	(253.54,238.61) --
	(250.69,238.61) --
	cycle;

\path[fill=fillColor] (255.07,236.37) --
	(257.92,236.37) --
	(257.92,239.22) --
	(255.07,239.22) --
	cycle;

\path[fill=fillColor] (259.44,236.97) --
	(262.30,236.97) --
	(262.30,239.82) --
	(259.44,239.82) --
	cycle;

\path[fill=fillColor] (263.82,237.73) --
	(266.68,237.73) --
	(266.68,240.59) --
	(263.82,240.59) --
	cycle;

\path[fill=fillColor] (268.20,237.98) --
	(271.05,237.98) --
	(271.05,240.83) --
	(268.20,240.83) --
	cycle;

\path[fill=fillColor] (272.58,238.91) --
	(275.43,238.91) --
	(275.43,241.76) --
	(272.58,241.76) --
	cycle;

\path[fill=fillColor] (276.95,239.72) --
	(279.81,239.72) --
	(279.81,242.57) --
	(276.95,242.57) --
	cycle;

\path[fill=fillColor] (281.33,240.16) --
	(284.19,240.16) --
	(284.19,243.01) --
	(281.33,243.01) --
	cycle;

\path[fill=fillColor] (285.71,240.53) --
	(288.56,240.53) --
	(288.56,243.38) --
	(285.71,243.38) --
	cycle;

\path[fill=fillColor] (290.09,240.74) --
	(292.94,240.74) --
	(292.94,243.60) --
	(290.09,243.60) --
	cycle;

\path[fill=fillColor] (294.47,241.06) --
	(297.32,241.06) --
	(297.32,243.91) --
	(294.47,243.91) --
	cycle;

\path[fill=fillColor] (298.84,242.27) --
	(301.70,242.27) --
	(301.70,245.13) --
	(298.84,245.13) --
	cycle;

\path[fill=fillColor] (303.22,243.50) --
	(306.07,243.50) --
	(306.07,246.35) --
	(303.22,246.35) --
	cycle;

\path[fill=fillColor] (307.60,243.55) --
	(310.45,243.55) --
	(310.45,246.41) --
	(307.60,246.41) --
	cycle;

\path[fill=fillColor] (311.98,244.24) --
	(314.83,244.24) --
	(314.83,247.10) --
	(311.98,247.10) --
	cycle;

\path[fill=fillColor] (316.35,245.15) --
	(319.21,245.15) --
	(319.21,248.00) --
	(316.35,248.00) --
	cycle;

\path[fill=fillColor] (320.73,245.80) --
	(323.58,245.80) --
	(323.58,248.66) --
	(320.73,248.66) --
	cycle;

\path[fill=fillColor] (325.11,245.81) --
	(327.96,245.81) --
	(327.96,248.66) --
	(325.11,248.66) --
	cycle;

\path[fill=fillColor] (329.49,246.48) --
	(332.34,246.48) --
	(332.34,249.33) --
	(329.49,249.33) --
	cycle;
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.95,211.15) -- (205.98,211.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.96,209.13) -- (203.96,213.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.32,222.55) -- (210.36,222.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.34,220.53) -- (208.34,224.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.70,229.87) -- (214.74,229.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.72,227.85) -- (212.72,231.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.08,231.81) -- (219.11,231.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.10,229.79) -- (217.10,233.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.46,234.75) -- (223.49,234.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.47,232.74) -- (221.47,236.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.83,236.50) -- (227.87,236.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.85,234.48) -- (225.85,238.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.21,241.05) -- (232.25,241.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.23,239.03) -- (230.23,243.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.59,242.80) -- (236.62,242.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.61,240.79) -- (234.61,244.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.97,243.79) -- (241.00,243.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.98,241.77) -- (238.98,245.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.34,245.25) -- (245.38,245.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.36,243.23) -- (243.36,247.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.72,245.76) -- (249.76,245.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.74,243.74) -- (247.74,247.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.10,245.50) -- (254.13,245.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.12,243.48) -- (252.12,247.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.48,246.70) -- (258.51,246.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.49,244.68) -- (256.49,248.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.85,247.41) -- (262.89,247.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.87,245.39) -- (260.87,249.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.23,248.66) -- (267.27,248.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.25,246.64) -- (265.25,250.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.61,248.32) -- (271.64,248.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.63,246.31) -- (269.63,250.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.99,249.99) -- (276.02,249.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.00,247.97) -- (274.00,252.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.36,250.01) -- (280.40,250.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.38,247.99) -- (278.38,252.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.74,251.37) -- (284.78,251.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.76,249.35) -- (282.76,253.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.12,250.93) -- (289.15,250.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.14,248.91) -- (287.14,252.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.50,252.05) -- (293.53,252.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.51,250.03) -- (291.51,254.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.87,251.35) -- (297.91,251.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.89,249.33) -- (295.89,253.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.25,252.63) -- (302.29,252.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.27,250.62) -- (300.27,254.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.63,252.21) -- (306.66,252.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.65,250.19) -- (304.65,254.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.01,253.51) -- (311.04,253.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.02,251.49) -- (309.02,255.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.38,253.70) -- (315.42,253.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.40,251.68) -- (313.40,255.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.76,255.41) -- (319.80,255.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.78,253.40) -- (317.78,257.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.14,255.23) -- (324.17,255.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.16,253.21) -- (322.16,257.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.52,256.24) -- (328.55,256.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.53,254.23) -- (326.53,258.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.89,255.76) -- (332.93,255.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.91,253.74) -- (330.91,257.77);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (203.96,195.04) circle (  1.43);

\path[fill=fillColor] (208.34,195.06) circle (  1.43);

\path[fill=fillColor] (212.72,195.08) circle (  1.43);

\path[fill=fillColor] (217.10,195.08) circle (  1.43);

\path[fill=fillColor] (221.47,195.14) circle (  1.43);

\path[fill=fillColor] (225.85,195.13) circle (  1.43);

\path[fill=fillColor] (230.23,195.21) circle (  1.43);

\path[fill=fillColor] (234.61,195.18) circle (  1.43);

\path[fill=fillColor] (238.98,195.28) circle (  1.43);

\path[fill=fillColor] (243.36,195.21) circle (  1.43);

\path[fill=fillColor] (247.74,195.61) circle (  1.43);

\path[fill=fillColor] (252.12,195.58) circle (  1.43);

\path[fill=fillColor] (256.49,195.69) circle (  1.43);

\path[fill=fillColor] (260.87,195.61) circle (  1.43);

\path[fill=fillColor] (265.25,195.73) circle (  1.43);

\path[fill=fillColor] (269.63,195.65) circle (  1.43);

\path[fill=fillColor] (274.00,195.78) circle (  1.43);

\path[fill=fillColor] (278.38,195.69) circle (  1.43);

\path[fill=fillColor] (282.76,195.82) circle (  1.43);

\path[fill=fillColor] (287.14,195.76) circle (  1.43);

\path[fill=fillColor] (291.51,195.86) circle (  1.43);

\path[fill=fillColor] (295.89,195.79) circle (  1.43);

\path[fill=fillColor] (300.27,195.91) circle (  1.43);

\path[fill=fillColor] (304.65,195.84) circle (  1.43);

\path[fill=fillColor] (309.02,196.01) circle (  1.43);

\path[fill=fillColor] (313.40,196.61) circle (  1.43);

\path[fill=fillColor] (317.78,196.74) circle (  1.43);

\path[fill=fillColor] (322.16,196.62) circle (  1.43);

\path[fill=fillColor] (326.53,196.80) circle (  1.43);

\path[fill=fillColor] (330.91,196.70) circle (  1.43);

\path[fill=fillColor] (203.96,197.23) --
	(205.88,193.90) --
	(202.04,193.90) --
	cycle;

\path[fill=fillColor] (208.34,197.29) --
	(210.26,193.96) --
	(206.42,193.96) --
	cycle;

\path[fill=fillColor] (212.72,197.28) --
	(214.64,193.96) --
	(210.80,193.96) --
	cycle;

\path[fill=fillColor] (217.10,197.33) --
	(219.02,194.00) --
	(215.17,194.00) --
	cycle;

\path[fill=fillColor] (221.47,197.32) --
	(223.39,194.00) --
	(219.55,194.00) --
	cycle;

\path[fill=fillColor] (225.85,197.37) --
	(227.77,194.05) --
	(223.93,194.05) --
	cycle;

\path[fill=fillColor] (230.23,197.39) --
	(232.15,194.07) --
	(228.31,194.07) --
	cycle;

\path[fill=fillColor] (234.61,197.45) --
	(236.53,194.13) --
	(232.68,194.13) --
	cycle;

\path[fill=fillColor] (238.98,197.42) --
	(240.90,194.10) --
	(237.06,194.10) --
	cycle;

\path[fill=fillColor] (243.36,197.53) --
	(245.28,194.20) --
	(241.44,194.20) --
	cycle;

\path[fill=fillColor] (247.74,197.80) --
	(249.66,194.47) --
	(245.82,194.47) --
	cycle;

\path[fill=fillColor] (252.12,197.90) --
	(254.04,194.57) --
	(250.19,194.57) --
	cycle;

\path[fill=fillColor] (256.49,197.84) --
	(258.42,194.51) --
	(254.57,194.51) --
	cycle;

\path[fill=fillColor] (260.87,197.95) --
	(262.79,194.62) --
	(258.95,194.62) --
	cycle;

\path[fill=fillColor] (265.25,197.87) --
	(267.17,194.54) --
	(263.33,194.54) --
	cycle;

\path[fill=fillColor] (269.63,197.98) --
	(271.55,194.65) --
	(267.71,194.65) --
	cycle;

\path[fill=fillColor] (274.00,197.92) --
	(275.93,194.59) --
	(272.08,194.59) --
	cycle;

\path[fill=fillColor] (278.38,198.02) --
	(280.30,194.70) --
	(276.46,194.70) --
	cycle;

\path[fill=fillColor] (282.76,197.98) --
	(284.68,194.66) --
	(280.84,194.66) --
	cycle;

\path[fill=fillColor] (287.14,198.05) --
	(289.06,194.73) --
	(285.22,194.73) --
	cycle;

\path[fill=fillColor] (291.51,198.04) --
	(293.44,194.71) --
	(289.59,194.71) --
	cycle;

\path[fill=fillColor] (295.89,198.12) --
	(297.81,194.79) --
	(293.97,194.79) --
	cycle;

\path[fill=fillColor] (300.27,198.09) --
	(302.19,194.76) --
	(298.35,194.76) --
	cycle;

\path[fill=fillColor] (304.65,198.18) --
	(306.57,194.85) --
	(302.73,194.85) --
	cycle;

\path[fill=fillColor] (309.02,198.15) --
	(310.95,194.82) --
	(307.10,194.82) --
	cycle;

\path[fill=fillColor] (313.40,198.91) --
	(315.32,195.58) --
	(311.48,195.58) --
	cycle;

\path[fill=fillColor] (317.78,198.80) --
	(319.70,195.47) --
	(315.86,195.47) --
	cycle;

\path[fill=fillColor] (322.16,198.96) --
	(324.08,195.63) --
	(320.24,195.63) --
	cycle;

\path[fill=fillColor] (326.53,198.84) --
	(328.46,195.51) --
	(324.61,195.51) --
	cycle;

\path[fill=fillColor] (330.91,199.02) --
	(332.83,195.69) --
	(328.99,195.69) --
	cycle;

\path[fill=fillColor] (202.54,193.61) --
	(205.39,193.61) --
	(205.39,196.46) --
	(202.54,196.46) --
	cycle;

\path[fill=fillColor] (206.91,193.63) --
	(209.77,193.63) --
	(209.77,196.48) --
	(206.91,196.48) --
	cycle;

\path[fill=fillColor] (211.29,193.66) --
	(214.14,193.66) --
	(214.14,196.51) --
	(211.29,196.51) --
	cycle;

\path[fill=fillColor] (215.67,193.65) --
	(218.52,193.65) --
	(218.52,196.51) --
	(215.67,196.51) --
	cycle;

\path[fill=fillColor] (220.05,193.71) --
	(222.90,193.71) --
	(222.90,196.56) --
	(220.05,196.56) --
	cycle;

\path[fill=fillColor] (224.42,193.70) --
	(227.28,193.70) --
	(227.28,196.56) --
	(224.42,196.56) --
	cycle;

\path[fill=fillColor] (228.80,193.78) --
	(231.65,193.78) --
	(231.65,196.64) --
	(228.80,196.64) --
	cycle;

\path[fill=fillColor] (233.18,193.76) --
	(236.03,193.76) --
	(236.03,196.61) --
	(233.18,196.61) --
	cycle;

\path[fill=fillColor] (237.56,193.85) --
	(240.41,193.85) --
	(240.41,196.71) --
	(237.56,196.71) --
	cycle;

\path[fill=fillColor] (241.93,193.79) --
	(244.79,193.79) --
	(244.79,196.64) --
	(241.93,196.64) --
	cycle;

\path[fill=fillColor] (246.31,194.19) --
	(249.17,194.19) --
	(249.17,197.04) --
	(246.31,197.04) --
	cycle;

\path[fill=fillColor] (250.69,194.15) --
	(253.54,194.15) --
	(253.54,197.01) --
	(250.69,197.01) --
	cycle;

\path[fill=fillColor] (255.07,194.26) --
	(257.92,194.26) --
	(257.92,197.12) --
	(255.07,197.12) --
	cycle;

\path[fill=fillColor] (259.44,194.18) --
	(262.30,194.18) --
	(262.30,197.04) --
	(259.44,197.04) --
	cycle;

\path[fill=fillColor] (263.82,194.30) --
	(266.68,194.30) --
	(266.68,197.15) --
	(263.82,197.15) --
	cycle;

\path[fill=fillColor] (268.20,194.23) --
	(271.05,194.23) --
	(271.05,197.08) --
	(268.20,197.08) --
	cycle;

\path[fill=fillColor] (272.58,194.36) --
	(275.43,194.36) --
	(275.43,197.21) --
	(272.58,197.21) --
	cycle;

\path[fill=fillColor] (276.95,194.27) --
	(279.81,194.27) --
	(279.81,197.12) --
	(276.95,197.12) --
	cycle;

\path[fill=fillColor] (281.33,194.40) --
	(284.19,194.40) --
	(284.19,197.25) --
	(281.33,197.25) --
	cycle;

\path[fill=fillColor] (285.71,194.33) --
	(288.56,194.33) --
	(288.56,197.19) --
	(285.71,197.19) --
	cycle;

\path[fill=fillColor] (290.09,194.44) --
	(292.94,194.44) --
	(292.94,197.29) --
	(290.09,197.29) --
	cycle;

\path[fill=fillColor] (294.47,194.37) --
	(297.32,194.37) --
	(297.32,197.22) --
	(294.47,197.22) --
	cycle;

\path[fill=fillColor] (298.84,194.49) --
	(301.70,194.49) --
	(301.70,197.34) --
	(298.84,197.34) --
	cycle;

\path[fill=fillColor] (303.22,194.42) --
	(306.07,194.42) --
	(306.07,197.27) --
	(303.22,197.27) --
	cycle;

\path[fill=fillColor] (307.60,194.59) --
	(310.45,194.59) --
	(310.45,197.44) --
	(307.60,197.44) --
	cycle;

\path[fill=fillColor] (311.98,195.20) --
	(314.83,195.20) --
	(314.83,198.05) --
	(311.98,198.05) --
	cycle;

\path[fill=fillColor] (316.35,195.34) --
	(319.21,195.34) --
	(319.21,198.19) --
	(316.35,198.19) --
	cycle;

\path[fill=fillColor] (320.73,195.21) --
	(323.58,195.21) --
	(323.58,198.06) --
	(320.73,198.06) --
	cycle;

\path[fill=fillColor] (325.11,195.39) --
	(327.96,195.39) --
	(327.96,198.24) --
	(325.11,198.24) --
	cycle;

\path[fill=fillColor] (329.49,195.29) --
	(332.34,195.29) --
	(332.34,198.14) --
	(329.49,198.14) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.95,195.01) -- (205.98,195.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.96,193.00) -- (203.96,197.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.32,195.07) -- (210.36,195.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.34,193.06) -- (208.34,197.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.70,195.07) -- (214.74,195.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.72,193.05) -- (212.72,197.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.08,195.12) -- (219.11,195.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.10,193.10) -- (217.10,197.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.46,195.12) -- (223.49,195.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.47,193.10) -- (221.47,197.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.83,195.16) -- (227.87,195.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.85,193.14) -- (225.85,197.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.21,195.19) -- (232.25,195.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.23,193.17) -- (230.23,197.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.59,195.24) -- (236.62,195.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.61,193.23) -- (234.61,197.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.97,195.22) -- (241.00,195.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.98,193.21) -- (238.98,197.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.34,195.32) -- (245.38,195.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.36,193.30) -- (243.36,197.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.72,195.70) -- (249.76,195.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.74,193.68) -- (247.74,197.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.10,195.79) -- (254.13,195.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.12,193.77) -- (252.12,197.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.48,195.76) -- (258.51,195.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.49,193.74) -- (256.49,197.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.85,195.84) -- (262.89,195.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.87,193.82) -- (260.87,197.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.23,195.79) -- (267.27,195.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.25,193.77) -- (265.25,197.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.61,195.88) -- (271.64,195.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.63,193.86) -- (269.63,197.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.99,195.84) -- (276.02,195.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.00,193.82) -- (274.00,197.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (276.36,195.92) -- (280.40,195.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.38,193.90) -- (278.38,197.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.74,195.90) -- (284.78,195.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.76,193.88) -- (282.76,197.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.12,195.95) -- (289.15,195.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.14,193.94) -- (287.14,197.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.50,195.97) -- (293.53,195.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.51,193.95) -- (291.51,197.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.87,196.03) -- (297.91,196.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.89,194.01) -- (295.89,198.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.25,196.03) -- (302.29,196.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (300.27,194.01) -- (300.27,198.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (302.63,196.10) -- (306.66,196.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (304.65,194.08) -- (304.65,198.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.01,196.11) -- (311.04,196.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.02,194.09) -- (309.02,198.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.38,197.20) -- (315.42,197.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (313.40,195.18) -- (313.40,199.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (315.76,197.13) -- (319.80,197.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.78,195.11) -- (317.78,199.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.14,197.23) -- (324.17,197.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.16,195.22) -- (322.16,199.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (324.52,197.19) -- (328.55,197.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.53,195.17) -- (326.53,199.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.89,197.31) -- (332.93,197.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (330.91,195.29) -- (330.91,199.32);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (197.62,189.48) rectangle (337.26,310.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.67,192.79) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.67,220.36) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.67,247.92) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.67,275.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.67,303.04) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.87,195.00) --
	(197.62,195.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.87,222.56) --
	(197.62,222.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.87,250.12) --
	(197.62,250.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.87,277.69) --
	(197.62,277.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.87,305.25) --
	(197.62,305.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.59,186.73) --
	(199.59,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.36,186.73) --
	(243.36,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.14,186.73) --
	(287.14,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.91,186.73) --
	(330.91,189.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (199.59,180.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (243.36,180.13) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (287.14,180.13) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (330.91,180.13) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (267.44,170.62) {Malicious Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.99,250.12) {Recall};
\end{scope}
\begin{scope}
\path[clip] (337.26,166.22) rectangle (505.89,310.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.26,166.22) rectangle (505.89,310.76);
\end{scope}
\begin{scope}
\path[clip] (366.25,189.48) rectangle (505.89,310.76);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (366.25,189.48) rectangle (505.89,310.76);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.25,208.78) --
	(505.89,208.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.25,236.34) --
	(505.89,236.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.25,263.90) --
	(505.89,263.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (366.25,291.47) --
	(505.89,291.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (390.10,189.48) --
	(390.10,310.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (433.88,189.48) --
	(433.88,310.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] (477.65,189.48) --
	(477.65,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.25,195.00) --
	(505.89,195.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.25,222.56) --
	(505.89,222.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.25,250.12) --
	(505.89,250.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.25,277.69) --
	(505.89,277.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.25,305.25) --
	(505.89,305.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.22,189.48) --
	(368.22,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.99,189.48) --
	(411.99,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.77,189.48) --
	(455.77,310.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (499.54,189.48) --
	(499.54,310.76);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.59,210.64) --
	(376.97,220.55) --
	(381.35,226.17) --
	(385.73,228.37) --
	(390.10,231.73) --
	(394.48,233.87) --
	(398.86,237.70) --
	(403.24,240.82) --
	(407.61,241.20) --
	(411.99,242.22) --
	(416.37,242.38) --
	(420.75,242.34) --
	(425.12,243.00) --
	(429.50,243.41) --
	(433.88,244.26) --
	(438.26,244.44) --
	(442.63,245.21) --
	(447.01,245.82) --
	(451.39,246.26) --
	(455.77,246.49) --
	(460.14,246.70) --
	(464.52,246.94) --
	(468.90,248.28) --
	(473.28,249.42) --
	(477.65,249.50) --
	(482.03,249.92) --
	(486.41,250.86) --
	(490.79,251.48) --
	(495.16,251.43) --
	(499.54,252.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (372.59,207.24) --
	(376.97,218.10) --
	(381.35,221.15) --
	(385.73,222.34) --
	(390.10,225.84) --
	(394.48,227.43) --
	(398.86,231.70) --
	(403.24,233.02) --
	(407.61,233.74) --
	(411.99,234.42) --
	(416.37,234.82) --
	(420.75,234.59) --
	(425.12,235.29) --
	(429.50,235.52) --
	(433.88,236.51) --
	(438.26,236.44) --
	(442.63,237.50) --
	(447.01,237.51) --
	(451.39,238.76) --
	(455.77,238.38) --
	(460.14,239.15) --
	(464.52,238.69) --
	(468.90,239.77) --
	(473.28,239.66) --
	(477.65,240.75) --
	(482.03,240.40) --
	(486.41,242.26) --
	(490.79,242.07) --
	(495.16,242.91) --
	(499.54,242.46);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (372.59,210.96) --
	(376.97,220.98) --
	(381.35,226.55) --
	(385.73,228.92) --
	(390.10,232.26) --
	(394.48,234.46) --
	(398.86,238.30) --
	(403.24,241.51) --
	(407.61,241.81) --
	(411.99,242.84) --
	(416.37,242.99) --
	(420.75,243.00) --
	(425.12,243.61) --
	(429.50,244.10) --
	(433.88,244.91) --
	(438.26,245.13) --
	(442.63,245.88) --
	(447.01,246.58) --
	(451.39,246.97) --
	(455.77,247.29) --
	(460.14,247.47) --
	(464.52,247.76) --
	(468.90,249.08) --
	(473.28,250.29) --
	(477.65,250.35) --
	(482.03,250.83) --
	(486.41,251.70) --
	(490.79,252.38) --
	(495.16,252.25) --
	(499.54,252.93);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (372.59,218.50) --
	(376.97,232.07) --
	(381.35,238.58) --
	(385.73,240.50) --
	(390.10,243.93) --
	(394.48,245.42) --
	(398.86,250.01) --
	(403.24,251.46) --
	(407.61,252.50) --
	(411.99,253.89) --
	(416.37,254.51) --
	(420.75,254.19) --
	(425.12,255.43) --
	(429.50,256.06) --
	(433.88,257.36) --
	(438.26,256.99) --
	(442.63,258.54) --
	(447.01,258.40) --
	(451.39,259.78) --
	(455.77,259.29) --
	(460.14,260.36) --
	(464.52,259.61) --
	(468.90,260.98) --
	(473.28,260.44) --
	(477.65,261.79) --
	(482.03,261.83) --
	(486.41,263.53) --
	(490.79,263.36) --
	(495.16,264.32) --
	(499.54,263.76);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.59,195.03) --
	(376.97,195.09) --
	(381.35,195.13) --
	(385.73,195.11) --
	(390.10,195.20) --
	(394.48,195.19) --
	(398.86,195.32) --
	(403.24,195.30) --
	(407.61,195.46) --
	(411.99,195.39) --
	(416.37,196.08) --
	(420.75,196.04) --
	(425.12,196.23) --
	(429.50,196.11) --
	(433.88,196.31) --
	(438.26,196.19) --
	(442.63,196.42) --
	(447.01,196.27) --
	(451.39,196.50) --
	(455.77,196.38) --
	(460.14,196.58) --
	(464.52,196.46) --
	(468.90,196.67) --
	(473.28,196.55) --
	(477.65,196.85) --
	(482.03,197.78) --
	(486.41,198.00) --
	(490.79,197.81) --
	(495.16,198.09) --
	(499.54,197.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (372.59,195.01) --
	(376.97,195.10) --
	(381.35,195.10) --
	(385.73,195.13) --
	(390.10,195.15) --
	(394.48,195.23) --
	(398.86,195.27) --
	(403.24,195.37) --
	(407.61,195.34) --
	(411.99,195.50) --
	(416.37,196.01) --
	(420.75,196.23) --
	(425.12,196.09) --
	(429.50,196.32) --
	(433.88,196.14) --
	(438.26,196.38) --
	(442.63,196.24) --
	(447.01,196.48) --
	(451.39,196.37) --
	(455.77,196.53) --
	(460.14,196.49) --
	(464.52,196.65) --
	(468.90,196.59) --
	(473.28,196.78) --
	(477.65,196.71) --
	(482.03,197.94) --
	(486.41,197.76) --
	(490.79,198.05) --
	(495.16,197.84) --
	(499.54,198.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (372.59,195.03) --
	(376.97,195.09) --
	(381.35,195.13) --
	(385.73,195.11) --
	(390.10,195.20) --
	(394.48,195.19) --
	(398.86,195.32) --
	(403.24,195.30) --
	(407.61,195.46) --
	(411.99,195.39) --
	(416.37,196.08) --
	(420.75,196.05) --
	(425.12,196.24) --
	(429.50,196.11) --
	(433.88,196.31) --
	(438.26,196.20) --
	(442.63,196.43) --
	(447.01,196.27) --
	(451.39,196.50) --
	(455.77,196.39) --
	(460.14,196.59) --
	(464.52,196.46) --
	(468.90,196.67) --
	(473.28,196.56) --
	(477.65,196.86) --
	(482.03,197.81) --
	(486.41,198.03) --
	(490.79,197.84) --
	(495.16,198.12) --
	(499.54,198.01);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (372.59,195.01) --
	(376.97,195.10) --
	(381.35,195.11) --
	(385.73,195.13) --
	(390.10,195.17) --
	(394.48,195.24) --
	(398.86,195.31) --
	(403.24,195.39) --
	(407.61,195.38) --
	(411.99,195.52) --
	(416.37,196.23) --
	(420.75,196.42) --
	(425.12,196.34) --
	(429.50,196.52) --
	(433.88,196.39) --
	(438.26,196.60) --
	(442.63,196.49) --
	(447.01,196.70) --
	(451.39,196.61) --
	(455.77,196.74) --
	(460.14,196.77) --
	(464.52,196.89) --
	(468.90,196.87) --
	(473.28,197.03) --
	(477.65,197.03) --
	(482.03,198.75) --
	(486.41,198.63) --
	(490.79,198.85) --
	(495.16,198.77) --
	(499.54,198.98);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.25,213.12) -- (505.89,213.12);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (366.25,209.36) -- (505.89,209.36);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (366.25,213.25) -- (505.89,213.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (366.25,210.34) -- (505.89,210.34);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (482.03,213.12) circle (  1.43);

\path[fill=fillColor] (482.03,211.58) --
	(483.95,208.26) --
	(480.11,208.26) --
	cycle;

\path[fill=fillColor] (480.61,211.83) --
	(483.46,211.83) --
	(483.46,214.68) --
	(480.61,214.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.01,210.34) -- (484.05,210.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.03,208.32) -- (482.03,212.36);
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (372.59,210.64) circle (  1.43);

\path[fill=fillColor] (376.97,220.55) circle (  1.43);

\path[fill=fillColor] (381.35,226.17) circle (  1.43);

\path[fill=fillColor] (385.73,228.37) circle (  1.43);

\path[fill=fillColor] (390.10,231.73) circle (  1.43);

\path[fill=fillColor] (394.48,233.87) circle (  1.43);

\path[fill=fillColor] (398.86,237.70) circle (  1.43);

\path[fill=fillColor] (403.24,240.82) circle (  1.43);

\path[fill=fillColor] (407.61,241.20) circle (  1.43);

\path[fill=fillColor] (411.99,242.22) circle (  1.43);

\path[fill=fillColor] (416.37,242.38) circle (  1.43);

\path[fill=fillColor] (420.75,242.34) circle (  1.43);

\path[fill=fillColor] (425.12,243.00) circle (  1.43);

\path[fill=fillColor] (429.50,243.41) circle (  1.43);

\path[fill=fillColor] (433.88,244.26) circle (  1.43);

\path[fill=fillColor] (438.26,244.44) circle (  1.43);

\path[fill=fillColor] (442.63,245.21) circle (  1.43);

\path[fill=fillColor] (447.01,245.82) circle (  1.43);

\path[fill=fillColor] (451.39,246.26) circle (  1.43);

\path[fill=fillColor] (455.77,246.49) circle (  1.43);

\path[fill=fillColor] (460.14,246.70) circle (  1.43);

\path[fill=fillColor] (464.52,246.94) circle (  1.43);

\path[fill=fillColor] (468.90,248.28) circle (  1.43);

\path[fill=fillColor] (473.28,249.42) circle (  1.43);

\path[fill=fillColor] (477.65,249.50) circle (  1.43);

\path[fill=fillColor] (482.03,249.92) circle (  1.43);

\path[fill=fillColor] (486.41,250.86) circle (  1.43);

\path[fill=fillColor] (490.79,251.48) circle (  1.43);

\path[fill=fillColor] (495.16,251.43) circle (  1.43);

\path[fill=fillColor] (499.54,252.04) circle (  1.43);

\path[fill=fillColor] (372.59,209.46) --
	(374.51,206.14) --
	(370.67,206.14) --
	cycle;

\path[fill=fillColor] (376.97,220.32) --
	(378.89,216.99) --
	(375.05,216.99) --
	cycle;

\path[fill=fillColor] (381.35,223.37) --
	(383.27,220.04) --
	(379.43,220.04) --
	cycle;

\path[fill=fillColor] (385.73,224.56) --
	(387.65,221.23) --
	(383.80,221.23) --
	cycle;

\path[fill=fillColor] (390.10,228.06) --
	(392.02,224.73) --
	(388.18,224.73) --
	cycle;

\path[fill=fillColor] (394.48,229.65) --
	(396.40,226.32) --
	(392.56,226.32) --
	cycle;

\path[fill=fillColor] (398.86,233.92) --
	(400.78,230.59) --
	(396.94,230.59) --
	cycle;

\path[fill=fillColor] (403.24,235.24) --
	(405.16,231.91) --
	(401.31,231.91) --
	cycle;

\path[fill=fillColor] (407.61,235.96) --
	(409.53,232.63) --
	(405.69,232.63) --
	cycle;

\path[fill=fillColor] (411.99,236.64) --
	(413.91,233.31) --
	(410.07,233.31) --
	cycle;

\path[fill=fillColor] (416.37,237.04) --
	(418.29,233.71) --
	(414.45,233.71) --
	cycle;

\path[fill=fillColor] (420.75,236.81) --
	(422.67,233.48) --
	(418.82,233.48) --
	cycle;

\path[fill=fillColor] (425.12,237.50) --
	(427.05,234.18) --
	(423.20,234.18) --
	cycle;

\path[fill=fillColor] (429.50,237.74) --
	(431.42,234.41) --
	(427.58,234.41) --
	cycle;

\path[fill=fillColor] (433.88,238.73) --
	(435.80,235.40) --
	(431.96,235.40) --
	cycle;

\path[fill=fillColor] (438.26,238.66) --
	(440.18,235.33) --
	(436.34,235.33) --
	cycle;

\path[fill=fillColor] (442.63,239.72) --
	(444.56,236.39) --
	(440.71,236.39) --
	cycle;

\path[fill=fillColor] (447.01,239.72) --
	(448.93,236.40) --
	(445.09,236.40) --
	cycle;

\path[fill=fillColor] (451.39,240.97) --
	(453.31,237.65) --
	(449.47,237.65) --
	cycle;

\path[fill=fillColor] (455.77,240.60) --
	(457.69,237.27) --
	(453.85,237.27) --
	cycle;

\path[fill=fillColor] (460.14,241.37) --
	(462.07,238.04) --
	(458.22,238.04) --
	cycle;

\path[fill=fillColor] (464.52,240.91) --
	(466.44,237.58) --
	(462.60,237.58) --
	cycle;

\path[fill=fillColor] (468.90,241.99) --
	(470.82,238.66) --
	(466.98,238.66) --
	cycle;

\path[fill=fillColor] (473.28,241.88) --
	(475.20,238.55) --
	(471.36,238.55) --
	cycle;

\path[fill=fillColor] (477.65,242.96) --
	(479.58,239.64) --
	(475.73,239.64) --
	cycle;

\path[fill=fillColor] (482.03,242.62) --
	(483.95,239.29) --
	(480.11,239.29) --
	cycle;

\path[fill=fillColor] (486.41,244.48) --
	(488.33,241.16) --
	(484.49,241.16) --
	cycle;

\path[fill=fillColor] (490.79,244.29) --
	(492.71,240.96) --
	(488.87,240.96) --
	cycle;

\path[fill=fillColor] (495.16,245.13) --
	(497.09,241.80) --
	(493.24,241.80) --
	cycle;

\path[fill=fillColor] (499.54,244.68) --
	(501.46,241.35) --
	(497.62,241.35) --
	cycle;

\path[fill=fillColor] (371.17,209.53) --
	(374.02,209.53) --
	(374.02,212.38) --
	(371.17,212.38) --
	cycle;

\path[fill=fillColor] (375.54,219.55) --
	(378.40,219.55) --
	(378.40,222.40) --
	(375.54,222.40) --
	cycle;

\path[fill=fillColor] (379.92,225.12) --
	(382.77,225.12) --
	(382.77,227.97) --
	(379.92,227.97) --
	cycle;

\path[fill=fillColor] (384.30,227.49) --
	(387.15,227.49) --
	(387.15,230.35) --
	(384.30,230.35) --
	cycle;

\path[fill=fillColor] (388.68,230.84) --
	(391.53,230.84) --
	(391.53,233.69) --
	(388.68,233.69) --
	cycle;

\path[fill=fillColor] (393.05,233.03) --
	(395.91,233.03) --
	(395.91,235.88) --
	(393.05,235.88) --
	cycle;

\path[fill=fillColor] (397.43,236.88) --
	(400.28,236.88) --
	(400.28,239.73) --
	(397.43,239.73) --
	cycle;

\path[fill=fillColor] (401.81,240.08) --
	(404.66,240.08) --
	(404.66,242.93) --
	(401.81,242.93) --
	cycle;

\path[fill=fillColor] (406.19,240.38) --
	(409.04,240.38) --
	(409.04,243.24) --
	(406.19,243.24) --
	cycle;

\path[fill=fillColor] (410.56,241.41) --
	(413.42,241.41) --
	(413.42,244.26) --
	(410.56,244.26) --
	cycle;

\path[fill=fillColor] (414.94,241.56) --
	(417.80,241.56) --
	(417.80,244.41) --
	(414.94,244.41) --
	cycle;

\path[fill=fillColor] (419.32,241.57) --
	(422.17,241.57) --
	(422.17,244.43) --
	(419.32,244.43) --
	cycle;

\path[fill=fillColor] (423.70,242.19) --
	(426.55,242.19) --
	(426.55,245.04) --
	(423.70,245.04) --
	cycle;

\path[fill=fillColor] (428.07,242.67) --
	(430.93,242.67) --
	(430.93,245.53) --
	(428.07,245.53) --
	cycle;

\path[fill=fillColor] (432.45,243.48) --
	(435.31,243.48) --
	(435.31,246.34) --
	(432.45,246.34) --
	cycle;

\path[fill=fillColor] (436.83,243.70) --
	(439.68,243.70) --
	(439.68,246.55) --
	(436.83,246.55) --
	cycle;

\path[fill=fillColor] (441.21,244.46) --
	(444.06,244.46) --
	(444.06,247.31) --
	(441.21,247.31) --
	cycle;

\path[fill=fillColor] (445.58,245.16) --
	(448.44,245.16) --
	(448.44,248.01) --
	(445.58,248.01) --
	cycle;

\path[fill=fillColor] (449.96,245.54) --
	(452.82,245.54) --
	(452.82,248.40) --
	(449.96,248.40) --
	cycle;

\path[fill=fillColor] (454.34,245.86) --
	(457.19,245.86) --
	(457.19,248.72) --
	(454.34,248.72) --
	cycle;

\path[fill=fillColor] (458.72,246.04) --
	(461.57,246.04) --
	(461.57,248.89) --
	(458.72,248.89) --
	cycle;

\path[fill=fillColor] (463.10,246.33) --
	(465.95,246.33) --
	(465.95,249.18) --
	(463.10,249.18) --
	cycle;

\path[fill=fillColor] (467.47,247.66) --
	(470.33,247.66) --
	(470.33,250.51) --
	(467.47,250.51) --
	cycle;

\path[fill=fillColor] (471.85,248.86) --
	(474.70,248.86) --
	(474.70,251.71) --
	(471.85,251.71) --
	cycle;

\path[fill=fillColor] (476.23,248.92) --
	(479.08,248.92) --
	(479.08,251.77) --
	(476.23,251.77) --
	cycle;

\path[fill=fillColor] (480.61,249.41) --
	(483.46,249.41) --
	(483.46,252.26) --
	(480.61,252.26) --
	cycle;

\path[fill=fillColor] (484.98,250.27) --
	(487.84,250.27) --
	(487.84,253.13) --
	(484.98,253.13) --
	cycle;

\path[fill=fillColor] (489.36,250.95) --
	(492.21,250.95) --
	(492.21,253.81) --
	(489.36,253.81) --
	cycle;

\path[fill=fillColor] (493.74,250.83) --
	(496.59,250.83) --
	(496.59,253.68) --
	(493.74,253.68) --
	cycle;

\path[fill=fillColor] (498.12,251.50) --
	(500.97,251.50) --
	(500.97,254.36) --
	(498.12,254.36) --
	cycle;
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.58,218.50) -- (374.61,218.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.59,216.48) -- (372.59,220.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.95,232.07) -- (378.99,232.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.97,230.05) -- (376.97,234.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.33,238.58) -- (383.37,238.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.35,236.56) -- (381.35,240.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.71,240.50) -- (387.74,240.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.73,238.48) -- (385.73,242.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.09,243.93) -- (392.12,243.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.10,241.92) -- (390.10,245.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.46,245.42) -- (396.50,245.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.48,243.40) -- (394.48,247.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.84,250.01) -- (400.88,250.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.86,248.00) -- (398.86,252.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.22,251.46) -- (405.25,251.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.24,249.44) -- (403.24,253.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.60,252.50) -- (409.63,252.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.61,250.48) -- (407.61,254.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.97,253.89) -- (414.01,253.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.99,251.87) -- (411.99,255.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.35,254.51) -- (418.39,254.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.37,252.50) -- (416.37,256.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.73,254.19) -- (422.76,254.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.75,252.17) -- (420.75,256.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.11,255.43) -- (427.14,255.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.12,253.41) -- (425.12,257.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.48,256.06) -- (431.52,256.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.50,254.05) -- (429.50,258.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.86,257.36) -- (435.90,257.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.88,255.34) -- (433.88,259.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.24,256.99) -- (440.27,256.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.26,254.97) -- (438.26,259.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.62,258.54) -- (444.65,258.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.63,256.52) -- (442.63,260.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.99,258.40) -- (449.03,258.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.01,256.38) -- (447.01,260.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.37,259.78) -- (453.41,259.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.39,257.76) -- (451.39,261.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.75,259.29) -- (457.78,259.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.77,257.27) -- (455.77,261.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.13,260.36) -- (462.16,260.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.14,258.35) -- (460.14,262.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.50,259.61) -- (466.54,259.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.52,257.59) -- (464.52,261.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.88,260.98) -- (470.92,260.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.90,258.96) -- (468.90,263.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26,260.44) -- (475.29,260.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.28,258.42) -- (473.28,262.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.64,261.79) -- (479.67,261.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.65,259.78) -- (477.65,263.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.01,261.83) -- (484.05,261.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.03,259.81) -- (482.03,263.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.39,263.53) -- (488.43,263.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.41,261.52) -- (486.41,265.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.77,263.36) -- (492.80,263.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.79,261.34) -- (490.79,265.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.15,264.32) -- (497.18,264.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.16,262.30) -- (495.16,266.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.52,263.76) -- (501.56,263.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.54,261.74) -- (499.54,265.78);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (372.59,195.03) circle (  1.43);

\path[fill=fillColor] (376.97,195.09) circle (  1.43);

\path[fill=fillColor] (381.35,195.13) circle (  1.43);

\path[fill=fillColor] (385.73,195.11) circle (  1.43);

\path[fill=fillColor] (390.10,195.20) circle (  1.43);

\path[fill=fillColor] (394.48,195.19) circle (  1.43);

\path[fill=fillColor] (398.86,195.32) circle (  1.43);

\path[fill=fillColor] (403.24,195.30) circle (  1.43);

\path[fill=fillColor] (407.61,195.46) circle (  1.43);

\path[fill=fillColor] (411.99,195.39) circle (  1.43);

\path[fill=fillColor] (416.37,196.08) circle (  1.43);

\path[fill=fillColor] (420.75,196.04) circle (  1.43);

\path[fill=fillColor] (425.12,196.23) circle (  1.43);

\path[fill=fillColor] (429.50,196.11) circle (  1.43);

\path[fill=fillColor] (433.88,196.31) circle (  1.43);

\path[fill=fillColor] (438.26,196.19) circle (  1.43);

\path[fill=fillColor] (442.63,196.42) circle (  1.43);

\path[fill=fillColor] (447.01,196.27) circle (  1.43);

\path[fill=fillColor] (451.39,196.50) circle (  1.43);

\path[fill=fillColor] (455.77,196.38) circle (  1.43);

\path[fill=fillColor] (460.14,196.58) circle (  1.43);

\path[fill=fillColor] (464.52,196.46) circle (  1.43);

\path[fill=fillColor] (468.90,196.67) circle (  1.43);

\path[fill=fillColor] (473.28,196.55) circle (  1.43);

\path[fill=fillColor] (477.65,196.85) circle (  1.43);

\path[fill=fillColor] (482.03,197.78) circle (  1.43);

\path[fill=fillColor] (486.41,198.00) circle (  1.43);

\path[fill=fillColor] (490.79,197.81) circle (  1.43);

\path[fill=fillColor] (495.16,198.09) circle (  1.43);

\path[fill=fillColor] (499.54,197.98) circle (  1.43);

\path[fill=fillColor] (372.59,197.23) --
	(374.51,193.90) --
	(370.67,193.90) --
	cycle;

\path[fill=fillColor] (376.97,197.32) --
	(378.89,193.99) --
	(375.05,193.99) --
	cycle;

\path[fill=fillColor] (381.35,197.32) --
	(383.27,193.99) --
	(379.43,193.99) --
	cycle;

\path[fill=fillColor] (385.73,197.35) --
	(387.65,194.02) --
	(383.80,194.02) --
	cycle;

\path[fill=fillColor] (390.10,197.37) --
	(392.02,194.04) --
	(388.18,194.04) --
	cycle;

\path[fill=fillColor] (394.48,197.45) --
	(396.40,194.12) --
	(392.56,194.12) --
	cycle;

\path[fill=fillColor] (398.86,197.49) --
	(400.78,194.16) --
	(396.94,194.16) --
	cycle;

\path[fill=fillColor] (403.24,197.58) --
	(405.16,194.26) --
	(401.31,194.26) --
	cycle;

\path[fill=fillColor] (407.61,197.56) --
	(409.53,194.23) --
	(405.69,194.23) --
	cycle;

\path[fill=fillColor] (411.99,197.72) --
	(413.91,194.39) --
	(410.07,194.39) --
	cycle;

\path[fill=fillColor] (416.37,198.23) --
	(418.29,194.90) --
	(414.45,194.90) --
	cycle;

\path[fill=fillColor] (420.75,198.44) --
	(422.67,195.12) --
	(418.82,195.12) --
	cycle;

\path[fill=fillColor] (425.12,198.31) --
	(427.05,194.98) --
	(423.20,194.98) --
	cycle;

\path[fill=fillColor] (429.50,198.54) --
	(431.42,195.21) --
	(427.58,195.21) --
	cycle;

\path[fill=fillColor] (433.88,198.36) --
	(435.80,195.03) --
	(431.96,195.03) --
	cycle;

\path[fill=fillColor] (438.26,198.60) --
	(440.18,195.27) --
	(436.34,195.27) --
	cycle;

\path[fill=fillColor] (442.63,198.46) --
	(444.56,195.14) --
	(440.71,195.14) --
	cycle;

\path[fill=fillColor] (447.01,198.70) --
	(448.93,195.38) --
	(445.09,195.38) --
	cycle;

\path[fill=fillColor] (451.39,198.59) --
	(453.31,195.26) --
	(449.47,195.26) --
	cycle;

\path[fill=fillColor] (455.77,198.75) --
	(457.69,195.42) --
	(453.85,195.42) --
	cycle;

\path[fill=fillColor] (460.14,198.71) --
	(462.07,195.38) --
	(458.22,195.38) --
	cycle;

\path[fill=fillColor] (464.52,198.87) --
	(466.44,195.54) --
	(462.60,195.54) --
	cycle;

\path[fill=fillColor] (468.90,198.81) --
	(470.82,195.48) --
	(466.98,195.48) --
	cycle;

\path[fill=fillColor] (473.28,199.00) --
	(475.20,195.67) --
	(471.36,195.67) --
	cycle;

\path[fill=fillColor] (477.65,198.93) --
	(479.58,195.60) --
	(475.73,195.60) --
	cycle;

\path[fill=fillColor] (482.03,200.16) --
	(483.95,196.83) --
	(480.11,196.83) --
	cycle;

\path[fill=fillColor] (486.41,199.97) --
	(488.33,196.65) --
	(484.49,196.65) --
	cycle;

\path[fill=fillColor] (490.79,200.27) --
	(492.71,196.94) --
	(488.87,196.94) --
	cycle;

\path[fill=fillColor] (495.16,200.06) --
	(497.09,196.73) --
	(493.24,196.73) --
	cycle;

\path[fill=fillColor] (499.54,200.38) --
	(501.46,197.05) --
	(497.62,197.05) --
	cycle;

\path[fill=fillColor] (371.17,193.60) --
	(374.02,193.60) --
	(374.02,196.46) --
	(371.17,196.46) --
	cycle;

\path[fill=fillColor] (375.54,193.67) --
	(378.40,193.67) --
	(378.40,196.52) --
	(375.54,196.52) --
	cycle;

\path[fill=fillColor] (379.92,193.70) --
	(382.77,193.70) --
	(382.77,196.56) --
	(379.92,196.56) --
	cycle;

\path[fill=fillColor] (384.30,193.68) --
	(387.15,193.68) --
	(387.15,196.54) --
	(384.30,196.54) --
	cycle;

\path[fill=fillColor] (388.68,193.77) --
	(391.53,193.77) --
	(391.53,196.63) --
	(388.68,196.63) --
	cycle;

\path[fill=fillColor] (393.05,193.76) --
	(395.91,193.76) --
	(395.91,196.62) --
	(393.05,196.62) --
	cycle;

\path[fill=fillColor] (397.43,193.89) --
	(400.28,193.89) --
	(400.28,196.74) --
	(397.43,196.74) --
	cycle;

\path[fill=fillColor] (401.81,193.88) --
	(404.66,193.88) --
	(404.66,196.73) --
	(401.81,196.73) --
	cycle;

\path[fill=fillColor] (406.19,194.03) --
	(409.04,194.03) --
	(409.04,196.89) --
	(406.19,196.89) --
	cycle;

\path[fill=fillColor] (410.56,193.97) --
	(413.42,193.97) --
	(413.42,196.82) --
	(410.56,196.82) --
	cycle;

\path[fill=fillColor] (414.94,194.65) --
	(417.80,194.65) --
	(417.80,197.51) --
	(414.94,197.51) --
	cycle;

\path[fill=fillColor] (419.32,194.62) --
	(422.17,194.62) --
	(422.17,197.47) --
	(419.32,197.47) --
	cycle;

\path[fill=fillColor] (423.70,194.81) --
	(426.55,194.81) --
	(426.55,197.66) --
	(423.70,197.66) --
	cycle;

\path[fill=fillColor] (428.07,194.69) --
	(430.93,194.69) --
	(430.93,197.54) --
	(428.07,197.54) --
	cycle;

\path[fill=fillColor] (432.45,194.88) --
	(435.31,194.88) --
	(435.31,197.74) --
	(432.45,197.74) --
	cycle;

\path[fill=fillColor] (436.83,194.77) --
	(439.68,194.77) --
	(439.68,197.62) --
	(436.83,197.62) --
	cycle;

\path[fill=fillColor] (441.21,195.00) --
	(444.06,195.00) --
	(444.06,197.86) --
	(441.21,197.86) --
	cycle;

\path[fill=fillColor] (445.58,194.85) --
	(448.44,194.85) --
	(448.44,197.70) --
	(445.58,197.70) --
	cycle;

\path[fill=fillColor] (449.96,195.07) --
	(452.82,195.07) --
	(452.82,197.92) --
	(449.96,197.92) --
	cycle;

\path[fill=fillColor] (454.34,194.96) --
	(457.19,194.96) --
	(457.19,197.81) --
	(454.34,197.81) --
	cycle;

\path[fill=fillColor] (458.72,195.16) --
	(461.57,195.16) --
	(461.57,198.01) --
	(458.72,198.01) --
	cycle;

\path[fill=fillColor] (463.10,195.04) --
	(465.95,195.04) --
	(465.95,197.89) --
	(463.10,197.89) --
	cycle;

\path[fill=fillColor] (467.47,195.24) --
	(470.33,195.24) --
	(470.33,198.10) --
	(467.47,198.10) --
	cycle;

\path[fill=fillColor] (471.85,195.13) --
	(474.70,195.13) --
	(474.70,197.98) --
	(471.85,197.98) --
	cycle;

\path[fill=fillColor] (476.23,195.43) --
	(479.08,195.43) --
	(479.08,198.28) --
	(476.23,198.28) --
	cycle;

\path[fill=fillColor] (480.61,196.38) --
	(483.46,196.38) --
	(483.46,199.24) --
	(480.61,199.24) --
	cycle;

\path[fill=fillColor] (484.98,196.60) --
	(487.84,196.60) --
	(487.84,199.45) --
	(484.98,199.45) --
	cycle;

\path[fill=fillColor] (489.36,196.41) --
	(492.21,196.41) --
	(492.21,199.26) --
	(489.36,199.26) --
	cycle;

\path[fill=fillColor] (493.74,196.70) --
	(496.59,196.70) --
	(496.59,199.55) --
	(493.74,199.55) --
	cycle;

\path[fill=fillColor] (498.12,196.58) --
	(500.97,196.58) --
	(500.97,199.44) --
	(498.12,199.44) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.58,195.01) -- (374.61,195.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.59,192.99) -- (372.59,197.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.95,195.10) -- (378.99,195.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.97,193.09) -- (376.97,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.33,195.11) -- (383.37,195.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (381.35,193.09) -- (381.35,197.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (383.71,195.13) -- (387.74,195.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.73,193.12) -- (385.73,197.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.09,195.17) -- (392.12,195.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.10,193.15) -- (390.10,197.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (392.46,195.24) -- (396.50,195.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.48,193.23) -- (394.48,197.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.84,195.31) -- (400.88,195.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.86,193.29) -- (398.86,197.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.22,195.39) -- (405.25,195.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.24,193.37) -- (403.24,197.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.60,195.38) -- (409.63,195.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (407.61,193.36) -- (407.61,197.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.97,195.52) -- (414.01,195.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.99,193.51) -- (411.99,197.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.35,196.23) -- (418.39,196.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.37,194.21) -- (416.37,198.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (418.73,196.42) -- (422.76,196.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.75,194.41) -- (420.75,198.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.11,196.34) -- (427.14,196.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.12,194.32) -- (425.12,198.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.48,196.52) -- (431.52,196.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (429.50,194.51) -- (429.50,198.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.86,196.39) -- (435.90,196.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (433.88,194.38) -- (433.88,198.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (436.24,196.60) -- (440.27,196.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (438.26,194.58) -- (438.26,198.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (440.62,196.49) -- (444.65,196.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (442.63,194.48) -- (442.63,198.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (444.99,196.70) -- (449.03,196.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (447.01,194.68) -- (447.01,198.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (449.37,196.61) -- (453.41,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (451.39,194.59) -- (451.39,198.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (453.75,196.74) -- (457.78,196.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (455.77,194.73) -- (455.77,198.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (458.13,196.77) -- (462.16,196.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (460.14,194.75) -- (460.14,198.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (462.50,196.89) -- (466.54,196.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (464.52,194.87) -- (464.52,198.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (466.88,196.87) -- (470.92,196.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (468.90,194.86) -- (468.90,198.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (471.26,197.03) -- (475.29,197.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (473.28,195.01) -- (473.28,199.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (475.64,197.03) -- (479.67,197.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (477.65,195.01) -- (477.65,199.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.01,198.75) -- (484.05,198.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.03,196.73) -- (482.03,200.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (484.39,198.63) -- (488.43,198.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (486.41,196.61) -- (486.41,200.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (488.77,198.85) -- (492.80,198.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (490.79,196.83) -- (490.79,200.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (493.15,198.77) -- (497.18,198.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (495.16,196.75) -- (495.16,200.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (497.52,198.98) -- (501.56,198.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (499.54,196.96) -- (499.54,201.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (366.25,189.48) rectangle (505.89,310.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (361.30,192.79) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (361.30,220.36) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (361.30,247.92) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (361.30,275.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (361.30,303.04) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.50,195.00) --
	(366.25,195.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.50,222.56) --
	(366.25,222.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.50,250.12) --
	(366.25,250.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.50,277.69) --
	(366.25,277.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.50,305.25) --
	(366.25,305.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.22,186.73) --
	(368.22,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.99,186.73) --
	(411.99,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (455.77,186.73) --
	(455.77,189.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (499.54,186.73) --
	(499.54,189.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (368.22,180.13) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (411.99,180.13) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (455.77,180.13) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (499.54,180.13) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (436.07,170.62) {Malicious Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (345.62,250.12) {F-Measure};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.44,141.21) rectangle (254.59,169.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.94,146.71) rectangle (133.28,164.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.67,155.38) -- (131.55,155.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{51,34,136}
\definecolor{fillColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.61,155.38) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (154.00,146.71) rectangle (171.35,164.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.74,155.38) -- (169.61,155.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{136,204,238}
\definecolor{fillColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.67,155.38) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (202.38,146.71) rectangle (219.72,164.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.11,155.38) -- (217.99,155.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (211.05,155.38) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (137.28,153.18) {lnbig};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.35,153.18) {mcentral};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (223.72,153.18) {mrandom};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (265.59,141.21) rectangle (399.45,169.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (275.09,146.71) rectangle (292.44,164.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.83,155.38) -- (290.71,155.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (283.77,155.38) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (340.20,146.71) rectangle (357.54,164.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (341.93,155.38) -- (355.81,155.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (348.87,157.60) --
	(350.79,154.27) --
	(346.95,154.27) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (296.44,153.18) {First-Spy Total};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (361.54,153.18) {Timing Total};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (168.63,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (168.63,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 25.79, 23.26) rectangle (168.63,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.79, 23.26) rectangle (168.63,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.79, 39.80) --
	(168.63, 39.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.79, 61.85) --
	(168.63, 61.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.79, 83.90) --
	(168.63, 83.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.79,105.95) --
	(168.63,105.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 25.79,128.00) --
	(168.63,128.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.19, 23.26) --
	( 50.19,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 94.97, 23.26) --
	( 94.97,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.75, 23.26) --
	(139.75,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79, 28.77) --
	(168.63, 28.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79, 50.83) --
	(168.63, 50.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79, 72.88) --
	(168.63, 72.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79, 94.93) --
	(168.63, 94.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79,116.98) --
	(168.63,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79,139.03) --
	(168.63,139.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.80, 23.26) --
	( 27.80,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.58, 23.26) --
	( 72.58,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.36, 23.26) --
	(117.36,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.14, 23.26) --
	(162.14,144.54);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.28, 35.65) --
	( 36.76, 45.08) --
	( 41.23, 48.26) --
	( 45.71, 49.65) --
	( 50.19, 54.86) --
	( 54.67, 56.52) --
	( 59.15, 62.83) --
	( 63.62, 65.25) --
	( 68.10, 66.72) --
	( 72.58, 67.47) --
	( 77.06, 68.67) --
	( 81.54, 67.70) --
	( 86.01, 69.43) --
	( 90.49, 69.02) --
	( 94.97, 71.60) --
	( 99.45, 70.75) --
	(103.92, 72.46) --
	(108.40, 72.03) --
	(112.88, 74.37) --
	(117.36, 73.31) --
	(121.84, 74.73) --
	(126.31, 73.72) --
	(130.79, 76.45) --
	(135.27, 76.42) --
	(139.75, 78.40) --
	(144.23, 77.59) --
	(148.70, 80.91) --
	(153.18, 80.72) --
	(157.66, 81.68) --
	(162.14, 81.19);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 32.28, 44.48) --
	( 36.76, 58.88) --
	( 41.23, 64.36) --
	( 45.71, 67.19) --
	( 50.19, 73.82) --
	( 54.67, 75.89) --
	( 59.15, 83.20) --
	( 63.62, 86.70) --
	( 68.10, 88.33) --
	( 72.58, 90.25) --
	( 77.06, 91.60) --
	( 81.54, 90.79) --
	( 86.01, 92.81) --
	( 90.49, 93.56) --
	( 94.97, 96.32) --
	( 99.45, 95.80) --
	(103.92, 97.52) --
	(108.40, 97.56) --
	(112.88, 99.68) --
	(117.36, 99.10) --
	(121.84,100.36) --
	(126.31, 99.32) --
	(130.79,102.42) --
	(135.27,102.76) --
	(139.75,104.66) --
	(144.23,104.62) --
	(148.70,107.69) --
	(153.18,108.22) --
	(157.66,108.70) --
	(162.14,108.50);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.28, 28.77) --
	( 36.76, 28.77) --
	( 41.23, 28.77) --
	( 45.71, 28.77) --
	( 50.19, 28.77) --
	( 54.67, 28.77) --
	( 59.15, 29.14) --
	( 63.62, 28.77) --
	( 68.10, 29.14) --
	( 72.58, 28.77) --
	( 77.06, 29.64) --
	( 81.54, 30.06) --
	( 86.01, 29.68) --
	( 90.49, 30.06) --
	( 94.97, 29.68) --
	( 99.45, 30.12) --
	(103.92, 29.71) --
	(108.40, 30.11) --
	(112.88, 29.70) --
	(117.36, 30.01) --
	(121.84, 29.63) --
	(126.31, 30.02) --
	(130.79, 29.66) --
	(135.27, 30.81) --
	(139.75, 30.42) --
	(144.23, 32.03) --
	(148.70, 31.32) --
	(153.18, 31.98) --
	(157.66, 31.61) --
	(162.14, 31.98);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 32.28, 28.77) --
	( 36.76, 30.00) --
	( 41.23, 30.00) --
	( 45.71, 29.18) --
	( 50.19, 33.91) --
	( 54.67, 29.19) --
	( 59.15, 32.65) --
	( 63.62, 29.18) --
	( 68.10, 39.16) --
	( 72.58, 28.84) --
	( 77.06, 36.57) --
	( 81.54, 34.02) --
	( 86.01, 37.31) --
	( 90.49, 34.05) --
	( 94.97, 42.45) --
	( 99.45, 37.59) --
	(103.92, 43.21) --
	(108.40, 37.09) --
	(112.88, 39.12) --
	(117.36, 36.53) --
	(121.84, 40.08) --
	(126.31, 39.38) --
	(130.79, 37.98) --
	(135.27, 38.73) --
	(139.75, 39.27) --
	(144.23, 44.18) --
	(148.70, 39.55) --
	(153.18, 43.01) --
	(157.66, 42.74) --
	(162.14, 43.55);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.79, 71.16) -- (168.63, 71.16);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 25.79, 77.46) -- (168.63, 77.46);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (144.23, 71.16) circle (  1.43);

\path[fill=fillColor] (144.23, 79.68) --
	(146.15, 76.35) --
	(142.30, 76.35) --
	cycle;
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] ( 32.28, 35.65) circle (  1.43);

\path[fill=fillColor] ( 36.76, 45.08) circle (  1.43);

\path[fill=fillColor] ( 41.23, 48.26) circle (  1.43);

\path[fill=fillColor] ( 45.71, 49.65) circle (  1.43);

\path[fill=fillColor] ( 50.19, 54.86) circle (  1.43);

\path[fill=fillColor] ( 54.67, 56.52) circle (  1.43);

\path[fill=fillColor] ( 59.15, 62.83) circle (  1.43);

\path[fill=fillColor] ( 63.62, 65.25) circle (  1.43);

\path[fill=fillColor] ( 68.10, 66.72) circle (  1.43);

\path[fill=fillColor] ( 72.58, 67.47) circle (  1.43);

\path[fill=fillColor] ( 77.06, 68.67) circle (  1.43);

\path[fill=fillColor] ( 81.54, 67.70) circle (  1.43);

\path[fill=fillColor] ( 86.01, 69.43) circle (  1.43);

\path[fill=fillColor] ( 90.49, 69.02) circle (  1.43);

\path[fill=fillColor] ( 94.97, 71.60) circle (  1.43);

\path[fill=fillColor] ( 99.45, 70.75) circle (  1.43);

\path[fill=fillColor] (103.92, 72.46) circle (  1.43);

\path[fill=fillColor] (108.40, 72.03) circle (  1.43);

\path[fill=fillColor] (112.88, 74.37) circle (  1.43);

\path[fill=fillColor] (117.36, 73.31) circle (  1.43);

\path[fill=fillColor] (121.84, 74.73) circle (  1.43);

\path[fill=fillColor] (126.31, 73.72) circle (  1.43);

\path[fill=fillColor] (130.79, 76.45) circle (  1.43);

\path[fill=fillColor] (135.27, 76.42) circle (  1.43);

\path[fill=fillColor] (139.75, 78.40) circle (  1.43);

\path[fill=fillColor] (144.23, 77.59) circle (  1.43);

\path[fill=fillColor] (148.70, 80.91) circle (  1.43);

\path[fill=fillColor] (153.18, 80.72) circle (  1.43);

\path[fill=fillColor] (157.66, 81.68) circle (  1.43);

\path[fill=fillColor] (162.14, 81.19) circle (  1.43);

\path[fill=fillColor] ( 32.28, 46.70) --
	( 34.20, 43.37) --
	( 30.36, 43.37) --
	cycle;

\path[fill=fillColor] ( 36.76, 61.10) --
	( 38.68, 57.77) --
	( 34.84, 57.77) --
	cycle;

\path[fill=fillColor] ( 41.23, 66.57) --
	( 43.16, 63.25) --
	( 39.31, 63.25) --
	cycle;

\path[fill=fillColor] ( 45.71, 69.41) --
	( 47.63, 66.08) --
	( 43.79, 66.08) --
	cycle;

\path[fill=fillColor] ( 50.19, 76.03) --
	( 52.11, 72.71) --
	( 48.27, 72.71) --
	cycle;

\path[fill=fillColor] ( 54.67, 78.11) --
	( 56.59, 74.78) --
	( 52.75, 74.78) --
	cycle;

\path[fill=fillColor] ( 59.15, 85.42) --
	( 61.07, 82.09) --
	( 57.22, 82.09) --
	cycle;

\path[fill=fillColor] ( 63.62, 88.91) --
	( 65.55, 85.59) --
	( 61.70, 85.59) --
	cycle;

\path[fill=fillColor] ( 68.10, 90.55) --
	( 70.02, 87.23) --
	( 66.18, 87.23) --
	cycle;

\path[fill=fillColor] ( 72.58, 92.47) --
	( 74.50, 89.14) --
	( 70.66, 89.14) --
	cycle;

\path[fill=fillColor] ( 77.06, 93.81) --
	( 78.98, 90.49) --
	( 75.14, 90.49) --
	cycle;

\path[fill=fillColor] ( 81.54, 93.01) --
	( 83.46, 89.69) --
	( 79.61, 89.69) --
	cycle;

\path[fill=fillColor] ( 86.01, 95.02) --
	( 87.93, 91.70) --
	( 84.09, 91.70) --
	cycle;

\path[fill=fillColor] ( 90.49, 95.78) --
	( 92.41, 92.45) --
	( 88.57, 92.45) --
	cycle;

\path[fill=fillColor] ( 94.97, 98.54) --
	( 96.89, 95.21) --
	( 93.05, 95.21) --
	cycle;

\path[fill=fillColor] ( 99.45, 98.01) --
	(101.37, 94.69) --
	( 97.53, 94.69) --
	cycle;

\path[fill=fillColor] (103.92, 99.74) --
	(105.85, 96.41) --
	(102.00, 96.41) --
	cycle;

\path[fill=fillColor] (108.40, 99.78) --
	(110.32, 96.45) --
	(106.48, 96.45) --
	cycle;

\path[fill=fillColor] (112.88,101.90) --
	(114.80, 98.58) --
	(110.96, 98.58) --
	cycle;

\path[fill=fillColor] (117.36,101.32) --
	(119.28, 97.99) --
	(115.44, 97.99) --
	cycle;

\path[fill=fillColor] (121.84,102.58) --
	(123.76, 99.25) --
	(119.91, 99.25) --
	cycle;

\path[fill=fillColor] (126.31,101.54) --
	(128.24, 98.21) --
	(124.39, 98.21) --
	cycle;

\path[fill=fillColor] (130.79,104.64) --
	(132.71,101.31) --
	(128.87,101.31) --
	cycle;

\path[fill=fillColor] (135.27,104.98) --
	(137.19,101.65) --
	(133.35,101.65) --
	cycle;

\path[fill=fillColor] (139.75,106.88) --
	(141.67,103.55) --
	(137.83,103.55) --
	cycle;

\path[fill=fillColor] (144.23,106.84) --
	(146.15,103.51) --
	(142.30,103.51) --
	cycle;

\path[fill=fillColor] (148.70,109.91) --
	(150.62,106.58) --
	(146.78,106.58) --
	cycle;

\path[fill=fillColor] (153.18,110.44) --
	(155.10,107.12) --
	(151.26,107.12) --
	cycle;

\path[fill=fillColor] (157.66,110.92) --
	(159.58,107.59) --
	(155.74,107.59) --
	cycle;

\path[fill=fillColor] (162.14,110.72) --
	(164.06,107.39) --
	(160.22,107.39) --
	cycle;
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] ( 32.28, 28.77) circle (  1.43);

\path[fill=fillColor] ( 36.76, 28.77) circle (  1.43);

\path[fill=fillColor] ( 41.23, 28.77) circle (  1.43);

\path[fill=fillColor] ( 45.71, 28.77) circle (  1.43);

\path[fill=fillColor] ( 50.19, 28.77) circle (  1.43);

\path[fill=fillColor] ( 54.67, 28.77) circle (  1.43);

\path[fill=fillColor] ( 59.15, 29.14) circle (  1.43);

\path[fill=fillColor] ( 63.62, 28.77) circle (  1.43);

\path[fill=fillColor] ( 68.10, 29.14) circle (  1.43);

\path[fill=fillColor] ( 72.58, 28.77) circle (  1.43);

\path[fill=fillColor] ( 77.06, 29.64) circle (  1.43);

\path[fill=fillColor] ( 81.54, 30.06) circle (  1.43);

\path[fill=fillColor] ( 86.01, 29.68) circle (  1.43);

\path[fill=fillColor] ( 90.49, 30.06) circle (  1.43);

\path[fill=fillColor] ( 94.97, 29.68) circle (  1.43);

\path[fill=fillColor] ( 99.45, 30.12) circle (  1.43);

\path[fill=fillColor] (103.92, 29.71) circle (  1.43);

\path[fill=fillColor] (108.40, 30.11) circle (  1.43);

\path[fill=fillColor] (112.88, 29.70) circle (  1.43);

\path[fill=fillColor] (117.36, 30.01) circle (  1.43);

\path[fill=fillColor] (121.84, 29.63) circle (  1.43);

\path[fill=fillColor] (126.31, 30.02) circle (  1.43);

\path[fill=fillColor] (130.79, 29.66) circle (  1.43);

\path[fill=fillColor] (135.27, 30.81) circle (  1.43);

\path[fill=fillColor] (139.75, 30.42) circle (  1.43);

\path[fill=fillColor] (144.23, 32.03) circle (  1.43);

\path[fill=fillColor] (148.70, 31.32) circle (  1.43);

\path[fill=fillColor] (153.18, 31.98) circle (  1.43);

\path[fill=fillColor] (157.66, 31.61) circle (  1.43);

\path[fill=fillColor] (162.14, 31.98) circle (  1.43);

\path[fill=fillColor] ( 32.28, 30.99) --
	( 34.20, 27.67) --
	( 30.36, 27.67) --
	cycle;

\path[fill=fillColor] ( 36.76, 32.22) --
	( 38.68, 28.89) --
	( 34.84, 28.89) --
	cycle;

\path[fill=fillColor] ( 41.23, 32.22) --
	( 43.16, 28.89) --
	( 39.31, 28.89) --
	cycle;

\path[fill=fillColor] ( 45.71, 31.40) --
	( 47.63, 28.07) --
	( 43.79, 28.07) --
	cycle;

\path[fill=fillColor] ( 50.19, 36.13) --
	( 52.11, 32.80) --
	( 48.27, 32.80) --
	cycle;

\path[fill=fillColor] ( 54.67, 31.40) --
	( 56.59, 28.08) --
	( 52.75, 28.08) --
	cycle;

\path[fill=fillColor] ( 59.15, 34.87) --
	( 61.07, 31.54) --
	( 57.22, 31.54) --
	cycle;

\path[fill=fillColor] ( 63.62, 31.40) --
	( 65.55, 28.07) --
	( 61.70, 28.07) --
	cycle;

\path[fill=fillColor] ( 68.10, 41.38) --
	( 70.02, 38.05) --
	( 66.18, 38.05) --
	cycle;

\path[fill=fillColor] ( 72.58, 31.05) --
	( 74.50, 27.73) --
	( 70.66, 27.73) --
	cycle;

\path[fill=fillColor] ( 77.06, 38.79) --
	( 78.98, 35.46) --
	( 75.14, 35.46) --
	cycle;

\path[fill=fillColor] ( 81.54, 36.24) --
	( 83.46, 32.91) --
	( 79.61, 32.91) --
	cycle;

\path[fill=fillColor] ( 86.01, 39.53) --
	( 87.93, 36.20) --
	( 84.09, 36.20) --
	cycle;

\path[fill=fillColor] ( 90.49, 36.27) --
	( 92.41, 32.94) --
	( 88.57, 32.94) --
	cycle;

\path[fill=fillColor] ( 94.97, 44.67) --
	( 96.89, 41.34) --
	( 93.05, 41.34) --
	cycle;

\path[fill=fillColor] ( 99.45, 39.80) --
	(101.37, 36.48) --
	( 97.53, 36.48) --
	cycle;

\path[fill=fillColor] (103.92, 45.43) --
	(105.85, 42.10) --
	(102.00, 42.10) --
	cycle;

\path[fill=fillColor] (108.40, 39.31) --
	(110.32, 35.98) --
	(106.48, 35.98) --
	cycle;

\path[fill=fillColor] (112.88, 41.33) --
	(114.80, 38.01) --
	(110.96, 38.01) --
	cycle;

\path[fill=fillColor] (117.36, 38.75) --
	(119.28, 35.42) --
	(115.44, 35.42) --
	cycle;

\path[fill=fillColor] (121.84, 42.30) --
	(123.76, 38.97) --
	(119.91, 38.97) --
	cycle;

\path[fill=fillColor] (126.31, 41.60) --
	(128.24, 38.27) --
	(124.39, 38.27) --
	cycle;

\path[fill=fillColor] (130.79, 40.20) --
	(132.71, 36.87) --
	(128.87, 36.87) --
	cycle;

\path[fill=fillColor] (135.27, 40.95) --
	(137.19, 37.62) --
	(133.35, 37.62) --
	cycle;

\path[fill=fillColor] (139.75, 41.49) --
	(141.67, 38.16) --
	(137.83, 38.16) --
	cycle;

\path[fill=fillColor] (144.23, 46.40) --
	(146.15, 43.07) --
	(142.30, 43.07) --
	cycle;

\path[fill=fillColor] (148.70, 41.77) --
	(150.62, 38.44) --
	(146.78, 38.44) --
	cycle;

\path[fill=fillColor] (153.18, 45.23) --
	(155.10, 41.90) --
	(151.26, 41.90) --
	cycle;

\path[fill=fillColor] (157.66, 44.95) --
	(159.58, 41.63) --
	(155.74, 41.63) --
	cycle;

\path[fill=fillColor] (162.14, 45.77) --
	(164.06, 42.44) --
	(160.22, 42.44) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 25.79, 23.26) rectangle (168.63,144.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 20.84, 26.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 20.84, 48.62) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 20.84, 70.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 20.84, 92.72) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 20.84,114.77) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 20.84,136.82) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.04, 28.77) --
	( 25.79, 28.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.04, 50.83) --
	( 25.79, 50.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.04, 72.88) --
	( 25.79, 72.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.04, 94.93) --
	( 25.79, 94.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.04,116.98) --
	( 25.79,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.04,139.03) --
	( 25.79,139.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.80, 20.51) --
	( 27.80, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.58, 20.51) --
	( 72.58, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.36, 20.51) --
	(117.36, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.14, 20.51) --
	(162.14, 23.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.80, 13.90) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 72.58, 13.90) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (117.36, 13.90) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (162.14, 13.90) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.21,  4.40) {Malicious Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 83.90) {Precision};
\end{scope}
\begin{scope}
\path[clip] (168.63,  0.00) rectangle (337.26,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (168.63,  0.00) rectangle (337.26,144.54);
\end{scope}
\begin{scope}
\path[clip] (194.42, 23.26) rectangle (337.26,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (194.42, 23.26) rectangle (337.26,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.42, 39.80) --
	(337.26, 39.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.42, 61.85) --
	(337.26, 61.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.42, 83.90) --
	(337.26, 83.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.42,105.95) --
	(337.26,105.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (194.42,128.00) --
	(337.26,128.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.82, 23.26) --
	(218.82,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (263.60, 23.26) --
	(263.60,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (308.38, 23.26) --
	(308.38,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.42, 28.77) --
	(337.26, 28.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.42, 50.83) --
	(337.26, 50.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.42, 72.88) --
	(337.26, 72.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.42, 94.93) --
	(337.26, 94.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.42,116.98) --
	(337.26,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.42,139.03) --
	(337.26,139.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.43, 23.26) --
	(196.43,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.21, 23.26) --
	(241.21,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.99, 23.26) --
	(285.99,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.77, 23.26) --
	(330.77,144.54);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.91, 31.51) --
	(205.39, 37.33) --
	(209.86, 41.18) --
	(214.34, 42.58) --
	(218.82, 46.14) --
	(223.30, 48.09) --
	(227.78, 53.38) --
	(232.25, 56.05) --
	(236.73, 57.19) --
	(241.21, 58.25) --
	(245.69, 59.04) --
	(250.17, 58.47) --
	(254.64, 59.85) --
	(259.12, 59.87) --
	(263.60, 61.92) --
	(268.08, 61.41) --
	(272.55, 63.17) --
	(277.03, 63.22) --
	(281.51, 65.21) --
	(285.99, 64.56) --
	(290.47, 65.76) --
	(294.94, 65.09) --
	(299.42, 67.29) --
	(303.90, 67.59) --
	(308.38, 69.16) --
	(312.86, 68.99) --
	(317.33, 71.86) --
	(321.81, 71.86) --
	(326.29, 72.82) --
	(330.77, 72.58);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (200.91, 35.05) --
	(205.39, 44.60) --
	(209.86, 51.52) --
	(214.34, 54.24) --
	(218.82, 58.79) --
	(223.30, 61.53) --
	(227.78, 68.19) --
	(232.25, 72.15) --
	(236.73, 73.52) --
	(241.21, 75.65) --
	(245.69, 76.56) --
	(250.17, 76.14) --
	(254.64, 77.83) --
	(259.12, 78.96) --
	(263.60, 81.20) --
	(268.08, 80.97) --
	(272.55, 83.00) --
	(277.03, 83.60) --
	(281.51, 85.54) --
	(285.99, 85.33) --
	(290.47, 86.50) --
	(294.94, 85.83) --
	(299.42, 88.41) --
	(303.90, 89.09) --
	(308.38, 90.66) --
	(312.86, 91.32) --
	(317.33, 94.15) --
	(321.81, 94.74) --
	(326.29, 95.43) --
	(330.77, 95.49);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.91, 28.77) --
	(205.39, 28.77) --
	(209.86, 28.77) --
	(214.34, 28.77) --
	(218.82, 28.77) --
	(223.30, 28.77) --
	(227.78, 28.78) --
	(232.25, 28.77) --
	(236.73, 28.78) --
	(241.21, 28.77) --
	(245.69, 28.86) --
	(250.17, 28.91) --
	(254.64, 28.86) --
	(259.12, 28.91) --
	(263.60, 28.86) --
	(268.08, 28.92) --
	(272.55, 28.87) --
	(277.03, 28.92) --
	(281.51, 28.87) --
	(285.99, 28.92) --
	(290.47, 28.87) --
	(294.94, 28.92) --
	(299.42, 28.87) --
	(303.90, 28.93) --
	(308.38, 28.88) --
	(312.86, 29.22) --
	(317.33, 29.07) --
	(321.81, 29.23) --
	(326.29, 29.07) --
	(330.77, 29.23);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (200.91, 28.77) --
	(205.39, 28.78) --
	(209.86, 28.78) --
	(214.34, 28.78) --
	(218.82, 28.78) --
	(223.30, 28.78) --
	(227.78, 28.80) --
	(232.25, 28.78) --
	(236.73, 28.80) --
	(241.21, 28.78) --
	(245.69, 28.98) --
	(250.17, 29.02) --
	(254.64, 29.00) --
	(259.12, 29.03) --
	(263.60, 29.00) --
	(268.08, 29.04) --
	(272.55, 29.03) --
	(277.03, 29.04) --
	(281.51, 29.01) --
	(285.99, 29.04) --
	(290.47, 29.03) --
	(294.94, 29.06) --
	(299.42, 29.03) --
	(303.90, 29.06) --
	(308.38, 29.07) --
	(312.86, 29.60) --
	(317.33, 29.48) --
	(321.81, 29.60) --
	(326.29, 29.53) --
	(330.77, 29.61);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.42, 34.86) -- (337.26, 34.86);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (194.42, 35.94) -- (337.26, 35.94);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (312.86, 34.86) circle (  1.43);

\path[fill=fillColor] (312.86, 38.16) --
	(314.78, 34.83) --
	(310.93, 34.83) --
	cycle;
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (200.91, 31.51) circle (  1.43);

\path[fill=fillColor] (205.39, 37.33) circle (  1.43);

\path[fill=fillColor] (209.86, 41.18) circle (  1.43);

\path[fill=fillColor] (214.34, 42.58) circle (  1.43);

\path[fill=fillColor] (218.82, 46.14) circle (  1.43);

\path[fill=fillColor] (223.30, 48.09) circle (  1.43);

\path[fill=fillColor] (227.78, 53.38) circle (  1.43);

\path[fill=fillColor] (232.25, 56.05) circle (  1.43);

\path[fill=fillColor] (236.73, 57.19) circle (  1.43);

\path[fill=fillColor] (241.21, 58.25) circle (  1.43);

\path[fill=fillColor] (245.69, 59.04) circle (  1.43);

\path[fill=fillColor] (250.17, 58.47) circle (  1.43);

\path[fill=fillColor] (254.64, 59.85) circle (  1.43);

\path[fill=fillColor] (259.12, 59.87) circle (  1.43);

\path[fill=fillColor] (263.60, 61.92) circle (  1.43);

\path[fill=fillColor] (268.08, 61.41) circle (  1.43);

\path[fill=fillColor] (272.55, 63.17) circle (  1.43);

\path[fill=fillColor] (277.03, 63.22) circle (  1.43);

\path[fill=fillColor] (281.51, 65.21) circle (  1.43);

\path[fill=fillColor] (285.99, 64.56) circle (  1.43);

\path[fill=fillColor] (290.47, 65.76) circle (  1.43);

\path[fill=fillColor] (294.94, 65.09) circle (  1.43);

\path[fill=fillColor] (299.42, 67.29) circle (  1.43);

\path[fill=fillColor] (303.90, 67.59) circle (  1.43);

\path[fill=fillColor] (308.38, 69.16) circle (  1.43);

\path[fill=fillColor] (312.86, 68.99) circle (  1.43);

\path[fill=fillColor] (317.33, 71.86) circle (  1.43);

\path[fill=fillColor] (321.81, 71.86) circle (  1.43);

\path[fill=fillColor] (326.29, 72.82) circle (  1.43);

\path[fill=fillColor] (330.77, 72.58) circle (  1.43);

\path[fill=fillColor] (200.91, 37.26) --
	(202.83, 33.94) --
	(198.99, 33.94) --
	cycle;

\path[fill=fillColor] (205.39, 46.82) --
	(207.31, 43.49) --
	(203.47, 43.49) --
	cycle;

\path[fill=fillColor] (209.86, 53.74) --
	(211.79, 50.41) --
	(207.94, 50.41) --
	cycle;

\path[fill=fillColor] (214.34, 56.46) --
	(216.26, 53.13) --
	(212.42, 53.13) --
	cycle;

\path[fill=fillColor] (218.82, 61.01) --
	(220.74, 57.68) --
	(216.90, 57.68) --
	cycle;

\path[fill=fillColor] (223.30, 63.75) --
	(225.22, 60.42) --
	(221.38, 60.42) --
	cycle;

\path[fill=fillColor] (227.78, 70.41) --
	(229.70, 67.08) --
	(225.85, 67.08) --
	cycle;

\path[fill=fillColor] (232.25, 74.36) --
	(234.18, 71.04) --
	(230.33, 71.04) --
	cycle;

\path[fill=fillColor] (236.73, 75.74) --
	(238.65, 72.41) --
	(234.81, 72.41) --
	cycle;

\path[fill=fillColor] (241.21, 77.87) --
	(243.13, 74.54) --
	(239.29, 74.54) --
	cycle;

\path[fill=fillColor] (245.69, 78.78) --
	(247.61, 75.45) --
	(243.77, 75.45) --
	cycle;

\path[fill=fillColor] (250.17, 78.36) --
	(252.09, 75.03) --
	(248.24, 75.03) --
	cycle;

\path[fill=fillColor] (254.64, 80.04) --
	(256.56, 76.72) --
	(252.72, 76.72) --
	cycle;

\path[fill=fillColor] (259.12, 81.18) --
	(261.04, 77.85) --
	(257.20, 77.85) --
	cycle;

\path[fill=fillColor] (263.60, 83.42) --
	(265.52, 80.09) --
	(261.68, 80.09) --
	cycle;

\path[fill=fillColor] (268.08, 83.18) --
	(270.00, 79.86) --
	(266.16, 79.86) --
	cycle;

\path[fill=fillColor] (272.55, 85.22) --
	(274.48, 81.90) --
	(270.63, 81.90) --
	cycle;

\path[fill=fillColor] (277.03, 85.82) --
	(278.95, 82.49) --
	(275.11, 82.49) --
	cycle;

\path[fill=fillColor] (281.51, 87.76) --
	(283.43, 84.43) --
	(279.59, 84.43) --
	cycle;

\path[fill=fillColor] (285.99, 87.55) --
	(287.91, 84.22) --
	(284.07, 84.22) --
	cycle;

\path[fill=fillColor] (290.47, 88.72) --
	(292.39, 85.39) --
	(288.54, 85.39) --
	cycle;

\path[fill=fillColor] (294.94, 88.05) --
	(296.87, 84.72) --
	(293.02, 84.72) --
	cycle;

\path[fill=fillColor] (299.42, 90.63) --
	(301.34, 87.30) --
	(297.50, 87.30) --
	cycle;

\path[fill=fillColor] (303.90, 91.31) --
	(305.82, 87.99) --
	(301.98, 87.99) --
	cycle;

\path[fill=fillColor] (308.38, 92.88) --
	(310.30, 89.55) --
	(306.46, 89.55) --
	cycle;

\path[fill=fillColor] (312.86, 93.54) --
	(314.78, 90.21) --
	(310.93, 90.21) --
	cycle;

\path[fill=fillColor] (317.33, 96.36) --
	(319.25, 93.04) --
	(315.41, 93.04) --
	cycle;

\path[fill=fillColor] (321.81, 96.96) --
	(323.73, 93.63) --
	(319.89, 93.63) --
	cycle;

\path[fill=fillColor] (326.29, 97.65) --
	(328.21, 94.32) --
	(324.37, 94.32) --
	cycle;

\path[fill=fillColor] (330.77, 97.70) --
	(332.69, 94.38) --
	(328.85, 94.38) --
	cycle;
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (200.91, 28.77) circle (  1.43);

\path[fill=fillColor] (205.39, 28.77) circle (  1.43);

\path[fill=fillColor] (209.86, 28.77) circle (  1.43);

\path[fill=fillColor] (214.34, 28.77) circle (  1.43);

\path[fill=fillColor] (218.82, 28.77) circle (  1.43);

\path[fill=fillColor] (223.30, 28.77) circle (  1.43);

\path[fill=fillColor] (227.78, 28.78) circle (  1.43);

\path[fill=fillColor] (232.25, 28.77) circle (  1.43);

\path[fill=fillColor] (236.73, 28.78) circle (  1.43);

\path[fill=fillColor] (241.21, 28.77) circle (  1.43);

\path[fill=fillColor] (245.69, 28.86) circle (  1.43);

\path[fill=fillColor] (250.17, 28.91) circle (  1.43);

\path[fill=fillColor] (254.64, 28.86) circle (  1.43);

\path[fill=fillColor] (259.12, 28.91) circle (  1.43);

\path[fill=fillColor] (263.60, 28.86) circle (  1.43);

\path[fill=fillColor] (268.08, 28.92) circle (  1.43);

\path[fill=fillColor] (272.55, 28.87) circle (  1.43);

\path[fill=fillColor] (277.03, 28.92) circle (  1.43);

\path[fill=fillColor] (281.51, 28.87) circle (  1.43);

\path[fill=fillColor] (285.99, 28.92) circle (  1.43);

\path[fill=fillColor] (290.47, 28.87) circle (  1.43);

\path[fill=fillColor] (294.94, 28.92) circle (  1.43);

\path[fill=fillColor] (299.42, 28.87) circle (  1.43);

\path[fill=fillColor] (303.90, 28.93) circle (  1.43);

\path[fill=fillColor] (308.38, 28.88) circle (  1.43);

\path[fill=fillColor] (312.86, 29.22) circle (  1.43);

\path[fill=fillColor] (317.33, 29.07) circle (  1.43);

\path[fill=fillColor] (321.81, 29.23) circle (  1.43);

\path[fill=fillColor] (326.29, 29.07) circle (  1.43);

\path[fill=fillColor] (330.77, 29.23) circle (  1.43);

\path[fill=fillColor] (200.91, 30.99) --
	(202.83, 27.67) --
	(198.99, 27.67) --
	cycle;

\path[fill=fillColor] (205.39, 30.99) --
	(207.31, 27.67) --
	(203.47, 27.67) --
	cycle;

\path[fill=fillColor] (209.86, 30.99) --
	(211.79, 27.67) --
	(207.94, 27.67) --
	cycle;

\path[fill=fillColor] (214.34, 30.99) --
	(216.26, 27.67) --
	(212.42, 27.67) --
	cycle;

\path[fill=fillColor] (218.82, 31.00) --
	(220.74, 27.67) --
	(216.90, 27.67) --
	cycle;

\path[fill=fillColor] (223.30, 30.99) --
	(225.22, 27.67) --
	(221.38, 27.67) --
	cycle;

\path[fill=fillColor] (227.78, 31.02) --
	(229.70, 27.69) --
	(225.85, 27.69) --
	cycle;

\path[fill=fillColor] (232.25, 30.99) --
	(234.18, 27.67) --
	(230.33, 27.67) --
	cycle;

\path[fill=fillColor] (236.73, 31.02) --
	(238.65, 27.69) --
	(234.81, 27.69) --
	cycle;

\path[fill=fillColor] (241.21, 30.99) --
	(243.13, 27.67) --
	(239.29, 27.67) --
	cycle;

\path[fill=fillColor] (245.69, 31.20) --
	(247.61, 27.87) --
	(243.77, 27.87) --
	cycle;

\path[fill=fillColor] (250.17, 31.24) --
	(252.09, 27.91) --
	(248.24, 27.91) --
	cycle;

\path[fill=fillColor] (254.64, 31.22) --
	(256.56, 27.89) --
	(252.72, 27.89) --
	cycle;

\path[fill=fillColor] (259.12, 31.24) --
	(261.04, 27.92) --
	(257.20, 27.92) --
	cycle;

\path[fill=fillColor] (263.60, 31.22) --
	(265.52, 27.90) --
	(261.68, 27.90) --
	cycle;

\path[fill=fillColor] (268.08, 31.26) --
	(270.00, 27.93) --
	(266.16, 27.93) --
	cycle;

\path[fill=fillColor] (272.55, 31.24) --
	(274.48, 27.92) --
	(270.63, 27.92) --
	cycle;

\path[fill=fillColor] (277.03, 31.26) --
	(278.95, 27.93) --
	(275.11, 27.93) --
	cycle;

\path[fill=fillColor] (281.51, 31.23) --
	(283.43, 27.90) --
	(279.59, 27.90) --
	cycle;

\path[fill=fillColor] (285.99, 31.26) --
	(287.91, 27.93) --
	(284.07, 27.93) --
	cycle;

\path[fill=fillColor] (290.47, 31.25) --
	(292.39, 27.92) --
	(288.54, 27.92) --
	cycle;

\path[fill=fillColor] (294.94, 31.28) --
	(296.87, 27.95) --
	(293.02, 27.95) --
	cycle;

\path[fill=fillColor] (299.42, 31.25) --
	(301.34, 27.92) --
	(297.50, 27.92) --
	cycle;

\path[fill=fillColor] (303.90, 31.28) --
	(305.82, 27.95) --
	(301.98, 27.95) --
	cycle;

\path[fill=fillColor] (308.38, 31.29) --
	(310.30, 27.96) --
	(306.46, 27.96) --
	cycle;

\path[fill=fillColor] (312.86, 31.81) --
	(314.78, 28.49) --
	(310.93, 28.49) --
	cycle;

\path[fill=fillColor] (317.33, 31.70) --
	(319.25, 28.37) --
	(315.41, 28.37) --
	cycle;

\path[fill=fillColor] (321.81, 31.82) --
	(323.73, 28.49) --
	(319.89, 28.49) --
	cycle;

\path[fill=fillColor] (326.29, 31.75) --
	(328.21, 28.43) --
	(324.37, 28.43) --
	cycle;

\path[fill=fillColor] (330.77, 31.83) --
	(332.69, 28.50) --
	(328.85, 28.50) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (194.42, 23.26) rectangle (337.26,144.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (189.47, 26.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (189.47, 48.62) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (189.47, 70.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (189.47, 92.72) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (189.47,114.77) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (189.47,136.82) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.67, 28.77) --
	(194.42, 28.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.67, 50.83) --
	(194.42, 50.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.67, 72.88) --
	(194.42, 72.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.67, 94.93) --
	(194.42, 94.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.67,116.98) --
	(194.42,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.67,139.03) --
	(194.42,139.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.43, 20.51) --
	(196.43, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.21, 20.51) --
	(241.21, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.99, 20.51) --
	(285.99, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.77, 20.51) --
	(330.77, 23.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (196.43, 13.90) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.21, 13.90) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (285.99, 13.90) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (330.77, 13.90) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (265.84,  4.40) {Malicious Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (176.99, 83.90) {Recall};
\end{scope}
\begin{scope}
\path[clip] (337.26,  0.00) rectangle (505.89,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (337.26,  0.00) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] (363.05, 23.26) rectangle (505.89,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (363.05, 23.26) rectangle (505.89,144.54);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.05, 39.80) --
	(505.89, 39.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.05, 61.85) --
	(505.89, 61.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.05, 83.90) --
	(505.89, 83.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.05,105.95) --
	(505.89,105.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (363.05,128.00) --
	(505.89,128.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (387.45, 23.26) --
	(387.45,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (432.23, 23.26) --
	(432.23,144.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (477.01, 23.26) --
	(477.01,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.05, 28.77) --
	(505.89, 28.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.05, 50.83) --
	(505.89, 50.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.05, 72.88) --
	(505.89, 72.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.05, 94.93) --
	(505.89, 94.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.05,116.98) --
	(505.89,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.05,139.03) --
	(505.89,139.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.06, 23.26) --
	(365.06,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.84, 23.26) --
	(409.84,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.62, 23.26) --
	(454.62,144.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (499.40, 23.26) --
	(499.40,144.54);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.54, 32.67) --
	(374.02, 39.96) --
	(378.49, 43.87) --
	(382.97, 45.33) --
	(387.45, 49.54) --
	(391.93, 51.47) --
	(396.41, 57.24) --
	(400.88, 59.91) --
	(405.36, 61.18) --
	(409.84, 62.16) --
	(414.32, 63.10) --
	(418.80, 62.39) --
	(423.27, 63.91) --
	(427.75, 63.78) --
	(432.23, 66.05) --
	(436.71, 65.41) --
	(441.18, 67.17) --
	(445.66, 67.03) --
	(450.14, 69.17) --
	(454.62, 68.36) --
	(459.10, 69.64) --
	(463.57, 68.85) --
	(468.05, 71.27) --
	(472.53, 71.45) --
	(477.01, 73.18) --
	(481.49, 72.77) --
	(485.96, 75.84) --
	(490.44, 75.77) --
	(494.92, 76.72) --
	(499.40, 76.39);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (369.54, 37.70) --
	(374.02, 49.45) --
	(378.49, 56.40) --
	(382.97, 59.29) --
	(387.45, 64.66) --
	(391.93, 67.29) --
	(396.41, 74.34) --
	(400.88, 78.25) --
	(405.36, 79.74) --
	(409.84, 81.84) --
	(414.32, 82.92) --
	(418.80, 82.36) --
	(423.27, 84.19) --
	(427.75, 85.21) --
	(432.23, 87.66) --
	(436.71, 87.32) --
	(441.18, 89.26) --
	(445.66, 89.65) --
	(450.14, 91.66) --
	(454.62, 91.31) --
	(459.10, 92.51) --
	(463.57, 91.71) --
	(468.05, 94.51) --
	(472.53, 95.08) --
	(477.01, 96.77) --
	(481.49, 97.17) --
	(485.96,100.11) --
	(490.44,100.69) --
	(494.92,101.28) --
	(499.40,101.25);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.54, 28.77) --
	(374.02, 28.77) --
	(378.49, 28.77) --
	(382.97, 28.77) --
	(387.45, 28.77) --
	(391.93, 28.77) --
	(396.41, 28.79) --
	(400.88, 28.77) --
	(405.36, 28.79) --
	(409.84, 28.77) --
	(414.32, 28.93) --
	(418.80, 29.01) --
	(423.27, 28.93) --
	(427.75, 29.01) --
	(432.23, 28.93) --
	(436.71, 29.03) --
	(441.18, 28.94) --
	(445.66, 29.03) --
	(450.14, 28.94) --
	(454.62, 29.03) --
	(459.10, 28.94) --
	(463.57, 29.03) --
	(468.05, 28.94) --
	(472.53, 29.05) --
	(477.01, 28.96) --
	(481.49, 29.49) --
	(485.96, 29.26) --
	(490.44, 29.50) --
	(494.92, 29.26) --
	(499.40, 29.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (369.54, 28.77) --
	(374.02, 28.78) --
	(378.49, 28.78) --
	(382.97, 28.78) --
	(387.45, 28.79) --
	(391.93, 28.78) --
	(396.41, 28.81) --
	(400.88, 28.78) --
	(405.36, 28.83) --
	(409.84, 28.78) --
	(414.32, 29.14) --
	(418.80, 29.20) --
	(423.27, 29.17) --
	(427.75, 29.21) --
	(432.23, 29.18) --
	(436.71, 29.24) --
	(441.18, 29.22) --
	(445.66, 29.23) --
	(450.14, 29.20) --
	(454.62, 29.23) --
	(459.10, 29.23) --
	(463.57, 29.28) --
	(468.05, 29.22) --
	(472.53, 29.28) --
	(477.01, 29.29) --
	(481.49, 30.11) --
	(485.96, 29.93) --
	(490.44, 30.12) --
	(494.92, 30.02) --
	(499.40, 30.13);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] (363.05, 39.24) -- (505.89, 39.24);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (363.05, 41.06) -- (505.89, 41.06);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (481.49, 39.24) circle (  1.43);

\path[fill=fillColor] (481.49, 43.28) --
	(483.41, 39.95) --
	(479.56, 39.95) --
	cycle;
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] (369.54, 32.67) circle (  1.43);

\path[fill=fillColor] (374.02, 39.96) circle (  1.43);

\path[fill=fillColor] (378.49, 43.87) circle (  1.43);

\path[fill=fillColor] (382.97, 45.33) circle (  1.43);

\path[fill=fillColor] (387.45, 49.54) circle (  1.43);

\path[fill=fillColor] (391.93, 51.47) circle (  1.43);

\path[fill=fillColor] (396.41, 57.24) circle (  1.43);

\path[fill=fillColor] (400.88, 59.91) circle (  1.43);

\path[fill=fillColor] (405.36, 61.18) circle (  1.43);

\path[fill=fillColor] (409.84, 62.16) circle (  1.43);

\path[fill=fillColor] (414.32, 63.10) circle (  1.43);

\path[fill=fillColor] (418.80, 62.39) circle (  1.43);

\path[fill=fillColor] (423.27, 63.91) circle (  1.43);

\path[fill=fillColor] (427.75, 63.78) circle (  1.43);

\path[fill=fillColor] (432.23, 66.05) circle (  1.43);

\path[fill=fillColor] (436.71, 65.41) circle (  1.43);

\path[fill=fillColor] (441.18, 67.17) circle (  1.43);

\path[fill=fillColor] (445.66, 67.03) circle (  1.43);

\path[fill=fillColor] (450.14, 69.17) circle (  1.43);

\path[fill=fillColor] (454.62, 68.36) circle (  1.43);

\path[fill=fillColor] (459.10, 69.64) circle (  1.43);

\path[fill=fillColor] (463.57, 68.85) circle (  1.43);

\path[fill=fillColor] (468.05, 71.27) circle (  1.43);

\path[fill=fillColor] (472.53, 71.45) circle (  1.43);

\path[fill=fillColor] (477.01, 73.18) circle (  1.43);

\path[fill=fillColor] (481.49, 72.77) circle (  1.43);

\path[fill=fillColor] (485.96, 75.84) circle (  1.43);

\path[fill=fillColor] (490.44, 75.77) circle (  1.43);

\path[fill=fillColor] (494.92, 76.72) circle (  1.43);

\path[fill=fillColor] (499.40, 76.39) circle (  1.43);

\path[fill=fillColor] (369.54, 39.92) --
	(371.46, 36.59) --
	(367.62, 36.59) --
	cycle;

\path[fill=fillColor] (374.02, 51.67) --
	(375.94, 48.34) --
	(372.10, 48.34) --
	cycle;

\path[fill=fillColor] (378.49, 58.62) --
	(380.42, 55.29) --
	(376.57, 55.29) --
	cycle;

\path[fill=fillColor] (382.97, 61.51) --
	(384.89, 58.18) --
	(381.05, 58.18) --
	cycle;

\path[fill=fillColor] (387.45, 66.88) --
	(389.37, 63.55) --
	(385.53, 63.55) --
	cycle;

\path[fill=fillColor] (391.93, 69.51) --
	(393.85, 66.18) --
	(390.01, 66.18) --
	cycle;

\path[fill=fillColor] (396.41, 76.56) --
	(398.33, 73.23) --
	(394.48, 73.23) --
	cycle;

\path[fill=fillColor] (400.88, 80.47) --
	(402.81, 77.14) --
	(398.96, 77.14) --
	cycle;

\path[fill=fillColor] (405.36, 81.96) --
	(407.28, 78.63) --
	(403.44, 78.63) --
	cycle;

\path[fill=fillColor] (409.84, 84.06) --
	(411.76, 80.73) --
	(407.92, 80.73) --
	cycle;

\path[fill=fillColor] (414.32, 85.14) --
	(416.24, 81.81) --
	(412.40, 81.81) --
	cycle;

\path[fill=fillColor] (418.80, 84.58) --
	(420.72, 81.25) --
	(416.87, 81.25) --
	cycle;

\path[fill=fillColor] (423.27, 86.41) --
	(425.19, 83.08) --
	(421.35, 83.08) --
	cycle;

\path[fill=fillColor] (427.75, 87.43) --
	(429.67, 84.10) --
	(425.83, 84.10) --
	cycle;

\path[fill=fillColor] (432.23, 89.88) --
	(434.15, 86.55) --
	(430.31, 86.55) --
	cycle;

\path[fill=fillColor] (436.71, 89.54) --
	(438.63, 86.22) --
	(434.79, 86.22) --
	cycle;

\path[fill=fillColor] (441.18, 91.48) --
	(443.11, 88.15) --
	(439.26, 88.15) --
	cycle;

\path[fill=fillColor] (445.66, 91.87) --
	(447.58, 88.54) --
	(443.74, 88.54) --
	cycle;

\path[fill=fillColor] (450.14, 93.88) --
	(452.06, 90.55) --
	(448.22, 90.55) --
	cycle;

\path[fill=fillColor] (454.62, 93.53) --
	(456.54, 90.20) --
	(452.70, 90.20) --
	cycle;

\path[fill=fillColor] (459.10, 94.73) --
	(461.02, 91.40) --
	(457.17, 91.40) --
	cycle;

\path[fill=fillColor] (463.57, 93.92) --
	(465.50, 90.60) --
	(461.65, 90.60) --
	cycle;

\path[fill=fillColor] (468.05, 96.73) --
	(469.97, 93.40) --
	(466.13, 93.40) --
	cycle;

\path[fill=fillColor] (472.53, 97.30) --
	(474.45, 93.97) --
	(470.61, 93.97) --
	cycle;

\path[fill=fillColor] (477.01, 98.99) --
	(478.93, 95.66) --
	(475.09, 95.66) --
	cycle;

\path[fill=fillColor] (481.49, 99.38) --
	(483.41, 96.06) --
	(479.56, 96.06) --
	cycle;

\path[fill=fillColor] (485.96,102.33) --
	(487.88, 99.00) --
	(484.04, 99.00) --
	cycle;

\path[fill=fillColor] (490.44,102.91) --
	(492.36, 99.58) --
	(488.52, 99.58) --
	cycle;

\path[fill=fillColor] (494.92,103.50) --
	(496.84,100.18) --
	(493.00,100.18) --
	cycle;

\path[fill=fillColor] (499.40,103.47) --
	(501.32,100.14) --
	(497.48,100.14) --
	cycle;
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] (369.54, 28.77) circle (  1.43);

\path[fill=fillColor] (374.02, 28.77) circle (  1.43);

\path[fill=fillColor] (378.49, 28.77) circle (  1.43);

\path[fill=fillColor] (382.97, 28.77) circle (  1.43);

\path[fill=fillColor] (387.45, 28.77) circle (  1.43);

\path[fill=fillColor] (391.93, 28.77) circle (  1.43);

\path[fill=fillColor] (396.41, 28.79) circle (  1.43);

\path[fill=fillColor] (400.88, 28.77) circle (  1.43);

\path[fill=fillColor] (405.36, 28.79) circle (  1.43);

\path[fill=fillColor] (409.84, 28.77) circle (  1.43);

\path[fill=fillColor] (414.32, 28.93) circle (  1.43);

\path[fill=fillColor] (418.80, 29.01) circle (  1.43);

\path[fill=fillColor] (423.27, 28.93) circle (  1.43);

\path[fill=fillColor] (427.75, 29.01) circle (  1.43);

\path[fill=fillColor] (432.23, 28.93) circle (  1.43);

\path[fill=fillColor] (436.71, 29.03) circle (  1.43);

\path[fill=fillColor] (441.18, 28.94) circle (  1.43);

\path[fill=fillColor] (445.66, 29.03) circle (  1.43);

\path[fill=fillColor] (450.14, 28.94) circle (  1.43);

\path[fill=fillColor] (454.62, 29.03) circle (  1.43);

\path[fill=fillColor] (459.10, 28.94) circle (  1.43);

\path[fill=fillColor] (463.57, 29.03) circle (  1.43);

\path[fill=fillColor] (468.05, 28.94) circle (  1.43);

\path[fill=fillColor] (472.53, 29.05) circle (  1.43);

\path[fill=fillColor] (477.01, 28.96) circle (  1.43);

\path[fill=fillColor] (481.49, 29.49) circle (  1.43);

\path[fill=fillColor] (485.96, 29.26) circle (  1.43);

\path[fill=fillColor] (490.44, 29.50) circle (  1.43);

\path[fill=fillColor] (494.92, 29.26) circle (  1.43);

\path[fill=fillColor] (499.40, 29.50) circle (  1.43);

\path[fill=fillColor] (369.54, 30.99) --
	(371.46, 27.67) --
	(367.62, 27.67) --
	cycle;

\path[fill=fillColor] (374.02, 31.00) --
	(375.94, 27.67) --
	(372.10, 27.67) --
	cycle;

\path[fill=fillColor] (378.49, 31.00) --
	(380.42, 27.67) --
	(376.57, 27.67) --
	cycle;

\path[fill=fillColor] (382.97, 31.00) --
	(384.89, 27.67) --
	(381.05, 27.67) --
	cycle;

\path[fill=fillColor] (387.45, 31.01) --
	(389.37, 27.68) --
	(385.53, 27.68) --
	cycle;

\path[fill=fillColor] (391.93, 31.00) --
	(393.85, 27.67) --
	(390.01, 27.67) --
	cycle;

\path[fill=fillColor] (396.41, 31.03) --
	(398.33, 27.70) --
	(394.48, 27.70) --
	cycle;

\path[fill=fillColor] (400.88, 31.00) --
	(402.81, 27.67) --
	(398.96, 27.67) --
	cycle;

\path[fill=fillColor] (405.36, 31.05) --
	(407.28, 27.72) --
	(403.44, 27.72) --
	cycle;

\path[fill=fillColor] (409.84, 31.00) --
	(411.76, 27.67) --
	(407.92, 27.67) --
	cycle;

\path[fill=fillColor] (414.32, 31.36) --
	(416.24, 28.03) --
	(412.40, 28.03) --
	cycle;

\path[fill=fillColor] (418.80, 31.42) --
	(420.72, 28.09) --
	(416.87, 28.09) --
	cycle;

\path[fill=fillColor] (423.27, 31.38) --
	(425.19, 28.06) --
	(421.35, 28.06) --
	cycle;

\path[fill=fillColor] (427.75, 31.43) --
	(429.67, 28.10) --
	(425.83, 28.10) --
	cycle;

\path[fill=fillColor] (432.23, 31.40) --
	(434.15, 28.07) --
	(430.31, 28.07) --
	cycle;

\path[fill=fillColor] (436.71, 31.46) --
	(438.63, 28.13) --
	(434.79, 28.13) --
	cycle;

\path[fill=fillColor] (441.18, 31.43) --
	(443.11, 28.11) --
	(439.26, 28.11) --
	cycle;

\path[fill=fillColor] (445.66, 31.45) --
	(447.58, 28.12) --
	(443.74, 28.12) --
	cycle;

\path[fill=fillColor] (450.14, 31.41) --
	(452.06, 28.09) --
	(448.22, 28.09) --
	cycle;

\path[fill=fillColor] (454.62, 31.45) --
	(456.54, 28.13) --
	(452.70, 28.13) --
	cycle;

\path[fill=fillColor] (459.10, 31.45) --
	(461.02, 28.12) --
	(457.17, 28.12) --
	cycle;

\path[fill=fillColor] (463.57, 31.50) --
	(465.50, 28.17) --
	(461.65, 28.17) --
	cycle;

\path[fill=fillColor] (468.05, 31.44) --
	(469.97, 28.11) --
	(466.13, 28.11) --
	cycle;

\path[fill=fillColor] (472.53, 31.49) --
	(474.45, 28.17) --
	(470.61, 28.17) --
	cycle;

\path[fill=fillColor] (477.01, 31.51) --
	(478.93, 28.18) --
	(475.09, 28.18) --
	cycle;

\path[fill=fillColor] (481.49, 32.33) --
	(483.41, 29.00) --
	(479.56, 29.00) --
	cycle;

\path[fill=fillColor] (485.96, 32.15) --
	(487.88, 28.82) --
	(484.04, 28.82) --
	cycle;

\path[fill=fillColor] (490.44, 32.34) --
	(492.36, 29.01) --
	(488.52, 29.01) --
	cycle;

\path[fill=fillColor] (494.92, 32.23) --
	(496.84, 28.91) --
	(493.00, 28.91) --
	cycle;

\path[fill=fillColor] (499.40, 32.35) --
	(501.32, 29.02) --
	(497.48, 29.02) --
	cycle;
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (363.05, 23.26) rectangle (505.89,144.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (358.10, 26.57) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (358.10, 48.62) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (358.10, 70.67) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (358.10, 92.72) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (358.10,114.77) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at (358.10,136.82) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.30, 28.77) --
	(363.05, 28.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.30, 50.83) --
	(363.05, 50.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.30, 72.88) --
	(363.05, 72.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.30, 94.93) --
	(363.05, 94.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.30,116.98) --
	(363.05,116.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (360.30,139.03) --
	(363.05,139.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.06, 20.51) --
	(365.06, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.84, 20.51) --
	(409.84, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (454.62, 20.51) --
	(454.62, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (499.40, 20.51) --
	(499.40, 23.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (365.06, 13.90) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (409.84, 13.90) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (454.62, 13.90) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (499.40, 13.90) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (434.47,  4.40) {Malicious Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (345.62, 83.90) {F-Measure};
\end{scope}
\end{tikzpicture}


==> figures/plot_latencies.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 30.41, 23.26) rectangle (235.65,105.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.41, 23.26) rectangle (235.65,105.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.41, 40.90) --
	(235.65, 40.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.41, 68.74) --
	(235.65, 68.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.41, 96.58) --
	(235.65, 96.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.41, 26.98) --
	(235.65, 26.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.41, 54.82) --
	(235.65, 54.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.41, 82.66) --
	(235.65, 82.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.51, 23.26) --
	( 47.51,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.02, 23.26) --
	( 76.02,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52, 23.26) --
	(104.52,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.03, 23.26) --
	(133.03,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.53, 23.26) --
	(161.53,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.04, 23.26) --
	(190.04,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.54, 23.26) --
	(218.54,105.56);
\definecolor{drawColor}{RGB}{51,34,136}
\definecolor{fillColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.51, 55.63) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.51, 45.86) -- ( 47.51, 52.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.51, 40.46) -- ( 47.51, 34.58);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 36.82, 45.86) --
	( 36.82, 40.46) --
	( 58.20, 40.46) --
	( 58.20, 45.86) --
	( 36.82, 45.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.82, 43.15) -- ( 58.20, 43.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.02, 42.62) -- ( 76.02, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.02, 32.90) -- ( 76.02, 27.14);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 65.33, 42.62) --
	( 65.33, 32.90) --
	( 86.71, 32.90) --
	( 86.71, 42.62) --
	( 65.33, 42.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 65.33, 36.71) -- ( 86.71, 36.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52, 44.34) -- (104.52, 50.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52, 35.65) -- (104.52, 27.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.83, 44.34) --
	( 93.83, 35.65) --
	(115.21, 35.65) --
	(115.21, 44.34) --
	( 93.83, 44.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 93.83, 38.01) -- (115.21, 38.01);
\definecolor{fillColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 87.19) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 86.74) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03,101.82) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 52.21) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 53.88) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 87.35) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 59.49) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 83.00) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 84.96) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 65.66) circle (  1.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.03, 97.59) circle (  1.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.03, 40.68) -- (133.03, 50.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.03, 33.96) -- (133.03, 27.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (122.34, 40.68) --
	(122.34, 33.96) --
	(143.72, 33.96) --
	(143.72, 40.68) --
	(122.34, 40.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (122.34, 36.31) -- (143.72, 36.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.53, 39.65) -- (161.53, 48.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.53, 33.68) -- (161.53, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.84, 39.65) --
	(150.84, 33.68) --
	(172.22, 33.68) --
	(172.22, 39.65) --
	(150.84, 39.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.84, 37.95) -- (172.22, 37.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.04, 46.39) -- (190.04, 55.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.04, 35.98) -- (190.04, 27.12);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (179.35, 46.39) --
	(179.35, 35.98) --
	(200.73, 35.98) --
	(200.73, 46.39) --
	(179.35, 46.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (179.35, 42.56) -- (200.73, 42.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.54, 46.33) -- (218.54, 51.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.54, 38.17) -- (218.54, 28.39);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (207.85, 46.33) --
	(207.85, 38.17) --
	(229.23, 38.17) --
	(229.23, 46.33) --
	(207.85, 46.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt,line join=round] (207.85, 44.57) -- (229.23, 44.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 30.41, 23.26) rectangle (235.65,105.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.46, 24.77) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.46, 52.62) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 25.46, 80.46) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.66, 26.98) --
	( 30.41, 26.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.66, 54.82) --
	( 30.41, 54.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.66, 82.66) --
	( 30.41, 82.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.51, 20.51) --
	( 47.51, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.02, 20.51) --
	( 76.02, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.52, 20.51) --
	(104.52, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.03, 20.51) --
	(133.03, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.53, 20.51) --
	(161.53, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.04, 20.51) --
	(190.04, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (218.54, 20.51) --
	(218.54, 23.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 47.51, 13.90) {AF};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 76.02, 13.90) {AS};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (104.52, 13.90) {CN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (133.03, 13.90) {EU};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (161.53, 13.90) {NA};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (190.04, 13.90) {OC};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (218.54, 13.90) {SA};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.03,  4.40) {Peer Region};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 64.41) {Avg. RTT (ms)};
\end{scope}
\end{tikzpicture}


==> figures/plot_path_inclusion.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (238.49,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.14, 40.11) --
	(238.49, 40.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.14, 68.25) --
	(238.49, 68.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.14, 96.39) --
	(238.49, 96.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.14,124.52) --
	(238.49,124.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.42, 20.42) --
	( 62.42,144.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.99, 20.42) --
	(128.99,144.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (195.55, 20.42) --
	(195.55,144.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14, 26.04) --
	(238.49, 26.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14, 54.18) --
	(238.49, 54.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14, 82.32) --
	(238.49, 82.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14,110.46) --
	(238.49,110.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14,138.59) --
	(238.49,138.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.14, 20.42) --
	( 29.14,144.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.70, 20.42) --
	( 95.70,144.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.27, 20.42) --
	(162.27,144.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.84, 20.42) --
	(228.84,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.48, 58.06) --
	(221.94, 58.06) --
	(221.87, 58.06) --
	(222.16, 58.07) --
	(222.45, 58.13) --
	(222.72, 58.23) --
	(222.97, 58.38) --
	(223.19, 58.56) --
	(223.39, 58.78) --
	(223.54, 59.03) --
	(223.66, 59.29) --
	(223.73, 59.58) --
	(223.75, 59.87) --
	(223.75, 59.87) --
	(223.75, 66.19) --
	(223.75, 66.19) --
	(223.73, 66.48) --
	(223.66, 66.77) --
	(223.54, 67.03) --
	(223.39, 67.28) --
	(223.19, 67.50) --
	(222.97, 67.68) --
	(222.72, 67.83) --
	(222.45, 67.93) --
	(222.16, 67.99) --
	(221.94, 68.00) --
	(182.48, 68.00) --
	(182.70, 67.99) --
	(182.41, 68.00) --
	(182.12, 67.96) --
	(181.84, 67.88) --
	(181.58, 67.76) --
	(181.34, 67.59) --
	(181.13, 67.39) --
	(180.95, 67.16) --
	(180.82, 66.90) --
	(180.73, 66.63) --
	(180.68, 66.34) --
	(180.67, 66.19) --
	(180.67, 59.87) --
	(180.68, 60.01) --
	(180.68, 59.72) --
	(180.73, 59.43) --
	(180.82, 59.16) --
	(180.95, 58.90) --
	(181.13, 58.67) --
	(181.34, 58.47) --
	(181.58, 58.30) --
	(181.84, 58.18) --
	(182.12, 58.09) --
	(182.41, 58.06) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] ( 26.14, 20.42) rectangle (238.49,144.22);
\definecolor{drawColor}{RGB}{51,34,136}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.57] at (202.21, 61.07) {LNBIG / 1 sat};

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14, 55.15) -- (238.49, 55.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14, 39.54) -- (238.49, 39.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14, 38.82) -- (238.49, 38.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14, 39.24) -- (238.49, 39.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14, 40.35) -- (238.49, 40.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.14, 44.67) -- (238.49, 44.67);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 67.67) --
	( 42.45, 84.59) --
	( 49.11,101.36) --
	( 55.76,103.49) --
	( 62.42,104.58) --
	( 69.08,107.46) --
	( 75.73,110.31) --
	( 82.39,112.42) --
	( 89.05,113.28) --
	( 95.70,114.30) --
	(102.36,114.32) --
	(109.02,114.46) --
	(115.67,114.77) --
	(122.33,115.66) --
	(128.99,116.21) --
	(135.64,116.20) --
	(142.30,118.72) --
	(148.96,119.82) --
	(155.61,120.60) --
	(162.27,120.45) --
	(168.93,121.71) --
	(175.58,121.52) --
	(182.24,121.92) --
	(188.90,121.99) --
	(195.55,122.67) --
	(202.21,122.98) --
	(208.87,123.75) --
	(215.53,123.61) --
	(222.18,124.84) --
	(228.84,124.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 74.31) --
	( 42.45, 91.12) --
	( 49.11,107.21) --
	( 55.76,109.44) --
	( 62.42,109.92) --
	( 69.08,112.75) --
	( 75.73,116.64) --
	( 82.39,118.77) --
	( 89.05,119.35) --
	( 95.70,120.49) --
	(102.36,120.24) --
	(109.02,120.48) --
	(115.67,120.95) --
	(122.33,121.70) --
	(128.99,122.06) --
	(135.64,122.15) --
	(142.30,123.26) --
	(148.96,124.15) --
	(155.61,124.66) --
	(162.27,124.84) --
	(168.93,125.19) --
	(175.58,125.32) --
	(182.24,125.41) --
	(188.90,125.86) --
	(195.55,126.26) --
	(202.21,126.79) --
	(208.87,127.33) --
	(215.53,127.52) --
	(222.18,128.05) --
	(228.84,127.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 75.15) --
	( 42.45, 90.80) --
	( 49.11,106.73) --
	( 55.76,109.00) --
	( 62.42,109.56) --
	( 69.08,112.26) --
	( 75.73,116.80) --
	( 82.39,118.95) --
	( 89.05,119.48) --
	( 95.70,120.49) --
	(102.36,120.31) --
	(109.02,120.62) --
	(115.67,120.91) --
	(122.33,121.81) --
	(128.99,122.26) --
	(135.64,122.39) --
	(142.30,123.20) --
	(148.96,124.19) --
	(155.61,124.80) --
	(162.27,124.74) --
	(168.93,125.10) --
	(175.58,125.22) --
	(182.24,125.44) --
	(188.90,125.77) --
	(195.55,125.97) --
	(202.21,127.44) --
	(208.87,128.09) --
	(215.53,128.13) --
	(222.18,128.45) --
	(228.84,128.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 79.86) --
	( 42.45, 92.68) --
	( 49.11,105.90) --
	( 55.76,108.27) --
	( 62.42,108.53) --
	( 69.08,110.60) --
	( 75.73,114.76) --
	( 82.39,117.29) --
	( 89.05,117.58) --
	( 95.70,118.93) --
	(102.36,118.79) --
	(109.02,119.01) --
	(115.67,119.51) --
	(122.33,120.20) --
	(128.99,120.63) --
	(135.64,120.64) --
	(142.30,121.70) --
	(148.96,122.37) --
	(155.61,122.73) --
	(162.27,122.78) --
	(168.93,123.26) --
	(175.58,123.22) --
	(182.24,123.50) --
	(188.90,123.87) --
	(195.55,124.02) --
	(202.21,125.67) --
	(208.87,126.38) --
	(215.53,126.37) --
	(222.18,126.83) --
	(228.84,126.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 81.62) --
	( 42.45, 94.55) --
	( 49.11,106.75) --
	( 55.76,109.12) --
	( 62.42,109.42) --
	( 69.08,111.81) --
	( 75.73,116.04) --
	( 82.39,118.78) --
	( 89.05,118.96) --
	( 95.70,120.28) --
	(102.36,120.16) --
	(109.02,120.33) --
	(115.67,120.68) --
	(122.33,121.17) --
	(128.99,121.36) --
	(135.64,121.42) --
	(142.30,122.42) --
	(148.96,122.50) --
	(155.61,122.56) --
	(162.27,122.59) --
	(168.93,123.15) --
	(175.58,123.18) --
	(182.24,123.55) --
	(188.90,123.50) --
	(195.55,123.59) --
	(202.21,125.54) --
	(208.87,126.39) --
	(215.53,126.24) --
	(222.18,126.79) --
	(228.84,126.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 73.89) --
	( 42.45, 92.58) --
	( 49.11,105.00) --
	( 55.76,106.88) --
	( 62.42,107.79) --
	( 69.08,108.35) --
	( 75.73,115.47) --
	( 82.39,118.02) --
	( 89.05,118.68) --
	( 95.70,120.15) --
	(102.36,120.56) --
	(109.02,120.31) --
	(115.67,121.38) --
	(122.33,121.31) --
	(128.99,121.77) --
	(135.64,121.49) --
	(142.30,122.83) --
	(148.96,122.50) --
	(155.61,122.90) --
	(162.27,122.60) --
	(168.93,123.38) --
	(175.58,122.94) --
	(182.24,124.15) --
	(188.90,123.82) --
	(195.55,124.36) --
	(202.21,124.84) --
	(208.87,126.12) --
	(215.53,125.69) --
	(222.18,126.59) --
	(228.84,126.20);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 26.11) --
	( 42.45, 26.21) --
	( 49.11, 26.24) --
	( 55.76, 26.27) --
	( 62.42, 26.32) --
	( 69.08, 26.37) --
	( 75.73, 26.49) --
	( 82.39, 26.53) --
	( 89.05, 26.61) --
	( 95.70, 26.65) --
	(102.36, 27.59) --
	(109.02, 27.64) --
	(115.67, 27.78) --
	(122.33, 27.72) --
	(128.99, 27.84) --
	(135.64, 27.79) --
	(142.30, 27.92) --
	(148.96, 27.91) --
	(155.61, 28.03) --
	(162.27, 28.04) --
	(168.93, 28.16) --
	(175.58, 28.10) --
	(182.24, 28.24) --
	(188.90, 28.28) --
	(195.55, 28.46) --
	(202.21, 30.64) --
	(208.87, 30.78) --
	(215.53, 30.75) --
	(222.18, 30.92) --
	(228.84, 30.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 26.11) --
	( 42.45, 26.21) --
	( 49.11, 26.25) --
	( 55.76, 26.28) --
	( 62.42, 26.32) --
	( 69.08, 26.37) --
	( 75.73, 26.51) --
	( 82.39, 26.55) --
	( 89.05, 26.61) --
	( 95.70, 26.65) --
	(102.36, 27.55) --
	(109.02, 27.59) --
	(115.67, 27.73) --
	(122.33, 27.73) --
	(128.99, 27.77) --
	(135.64, 27.83) --
	(142.30, 27.85) --
	(148.96, 27.86) --
	(155.61, 27.93) --
	(162.27, 28.03) --
	(168.93, 28.10) --
	(175.58, 28.05) --
	(182.24, 28.16) --
	(188.90, 28.22) --
	(195.55, 28.41) --
	(202.21, 30.88) --
	(208.87, 30.90) --
	(215.53, 30.86) --
	(222.18, 30.97) --
	(228.84, 31.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 26.10) --
	( 42.45, 26.20) --
	( 49.11, 26.24) --
	( 55.76, 26.29) --
	( 62.42, 26.33) --
	( 69.08, 26.38) --
	( 75.73, 26.51) --
	( 82.39, 26.55) --
	( 89.05, 26.62) --
	( 95.70, 26.67) --
	(102.36, 27.52) --
	(109.02, 27.53) --
	(115.67, 27.65) --
	(122.33, 27.66) --
	(128.99, 27.78) --
	(135.64, 27.73) --
	(142.30, 27.84) --
	(148.96, 27.87) --
	(155.61, 27.97) --
	(162.27, 27.92) --
	(168.93, 28.03) --
	(175.58, 28.04) --
	(182.24, 28.35) --
	(188.90, 28.42) --
	(195.55, 28.70) --
	(202.21, 31.05) --
	(208.87, 31.07) --
	(215.53, 31.03) --
	(222.18, 31.20) --
	(228.84, 31.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 26.11) --
	( 42.45, 26.21) --
	( 49.11, 26.23) --
	( 55.76, 26.28) --
	( 62.42, 26.34) --
	( 69.08, 26.39) --
	( 75.73, 26.49) --
	( 82.39, 26.56) --
	( 89.05, 26.62) --
	( 95.70, 26.66) --
	(102.36, 27.42) --
	(109.02, 27.46) --
	(115.67, 27.57) --
	(122.33, 27.54) --
	(128.99, 27.68) --
	(135.64, 27.61) --
	(142.30, 27.73) --
	(148.96, 27.72) --
	(155.61, 27.86) --
	(162.27, 27.82) --
	(168.93, 27.96) --
	(175.58, 27.94) --
	(182.24, 28.33) --
	(188.90, 28.27) --
	(195.55, 28.54) --
	(202.21, 30.89) --
	(208.87, 31.06) --
	(215.53, 30.96) --
	(222.18, 31.23) --
	(228.84, 31.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 26.11) --
	( 42.45, 26.20) --
	( 49.11, 26.23) --
	( 55.76, 26.27) --
	( 62.42, 26.36) --
	( 69.08, 26.38) --
	( 75.73, 26.50) --
	( 82.39, 26.55) --
	( 89.05, 26.63) --
	( 95.70, 26.66) --
	(102.36, 27.50) --
	(109.02, 27.49) --
	(115.67, 27.63) --
	(122.33, 27.59) --
	(128.99, 27.68) --
	(135.64, 27.65) --
	(142.30, 27.81) --
	(148.96, 27.80) --
	(155.61, 27.90) --
	(162.27, 27.88) --
	(168.93, 28.02) --
	(175.58, 28.07) --
	(182.24, 28.51) --
	(188.90, 28.36) --
	(195.55, 28.66) --
	(202.21, 31.10) --
	(208.87, 31.29) --
	(215.53, 31.17) --
	(222.18, 31.39) --
	(228.84, 31.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.79, 26.09) --
	( 42.45, 26.17) --
	( 49.11, 26.17) --
	( 55.76, 26.24) --
	( 62.42, 26.29) --
	( 69.08, 26.35) --
	( 75.73, 26.46) --
	( 82.39, 26.52) --
	( 89.05, 26.56) --
	( 95.70, 26.65) --
	(102.36, 27.50) --
	(109.02, 27.59) --
	(115.67, 27.64) --
	(122.33, 27.67) --
	(128.99, 27.68) --
	(135.64, 27.72) --
	(142.30, 27.80) --
	(148.96, 27.82) --
	(155.61, 27.96) --
	(162.27, 28.24) --
	(168.93, 28.42) --
	(175.58, 28.53) --
	(182.24, 28.67) --
	(188.90, 28.53) --
	(195.55, 28.87) --
	(202.21, 31.21) --
	(208.87, 31.46) --
	(215.53, 31.31) --
	(222.18, 31.56) --
	(228.84, 31.75);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] (202.21, 55.15) circle (  1.43);

\path[fill=fillColor] (202.21, 41.76) --
	(204.13, 38.43) --
	(200.29, 38.43) --
	cycle;

\path[fill=fillColor] (200.78, 37.39) --
	(203.64, 37.39) --
	(203.64, 40.25) --
	(200.78, 40.25) --
	cycle;
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.19, 39.24) -- (204.23, 39.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.21, 37.23) -- (202.21, 41.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78, 38.92) rectangle (203.64, 41.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78, 38.92) -- (203.64, 41.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78, 41.77) -- (203.64, 38.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78, 43.25) -- (203.64, 46.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78, 46.10) -- (203.64, 43.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.19, 44.67) -- (204.23, 44.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.21, 42.65) -- (202.21, 46.69);
\definecolor{fillColor}{RGB}{136,204,238}

\path[fill=fillColor] ( 35.79, 67.67) circle (  1.43);

\path[fill=fillColor] ( 35.79, 76.53) --
	( 37.71, 73.20) --
	( 33.87, 73.20) --
	cycle;

\path[fill=fillColor] ( 34.37, 73.72) --
	( 37.22, 73.72) --
	( 37.22, 76.57) --
	( 34.37, 76.57) --
	cycle;
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.77, 79.86) -- ( 37.81, 79.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.79, 77.85) -- ( 35.79, 81.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 80.20) rectangle ( 37.22, 83.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 80.20) -- ( 37.22, 83.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 83.05) -- ( 37.22, 80.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 72.47) -- ( 37.22, 75.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 75.32) -- ( 37.22, 72.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.77, 73.89) -- ( 37.81, 73.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.79, 71.88) -- ( 35.79, 75.91);

\path[fill=fillColor] ( 42.45, 84.59) circle (  1.43);

\path[fill=fillColor] ( 42.45, 93.34) --
	( 44.37, 90.02) --
	( 40.53, 90.02) --
	cycle;

\path[fill=fillColor] ( 41.02, 89.37) --
	( 43.88, 89.37) --
	( 43.88, 92.22) --
	( 41.02, 92.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.43, 92.68) -- ( 44.47, 92.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.45, 90.66) -- ( 42.45, 94.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 93.12) rectangle ( 43.88, 95.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 93.12) -- ( 43.88, 95.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 95.97) -- ( 43.88, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 91.16) -- ( 43.88, 94.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 94.01) -- ( 43.88, 91.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.43, 92.58) -- ( 44.47, 92.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.45, 90.57) -- ( 42.45, 94.60);

\path[fill=fillColor] ( 49.11,101.36) circle (  1.43);

\path[fill=fillColor] ( 49.11,109.43) --
	( 51.03,106.10) --
	( 47.18,106.10) --
	cycle;

\path[fill=fillColor] ( 47.68,105.30) --
	( 50.53,105.30) --
	( 50.53,108.16) --
	( 47.68,108.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09,105.90) -- ( 51.12,105.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.11,103.88) -- ( 49.11,107.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68,105.32) rectangle ( 50.53,108.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68,105.32) -- ( 50.53,108.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68,108.17) -- ( 50.53,105.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68,103.58) -- ( 50.53,106.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68,106.43) -- ( 50.53,103.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09,105.00) -- ( 51.12,105.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.11,102.99) -- ( 49.11,107.02);

\path[fill=fillColor] ( 55.76,103.49) circle (  1.43);

\path[fill=fillColor] ( 55.76,111.65) --
	( 57.68,108.33) --
	( 53.84,108.33) --
	cycle;

\path[fill=fillColor] ( 54.34,107.57) --
	( 57.19,107.57) --
	( 57.19,110.42) --
	( 54.34,110.42) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.75,108.27) -- ( 57.78,108.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.76,106.26) -- ( 55.76,110.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34,107.70) rectangle ( 57.19,110.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34,107.70) -- ( 57.19,110.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34,110.55) -- ( 57.19,107.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34,105.45) -- ( 57.19,108.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34,108.31) -- ( 57.19,105.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.75,106.88) -- ( 57.78,106.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.76,104.86) -- ( 55.76,108.90);

\path[fill=fillColor] ( 62.42,104.58) circle (  1.43);

\path[fill=fillColor] ( 62.42,112.14) --
	( 64.34,108.81) --
	( 60.50,108.81) --
	cycle;

\path[fill=fillColor] ( 60.99,108.14) --
	( 63.85,108.14) --
	( 63.85,110.99) --
	( 60.99,110.99) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.40,108.53) -- ( 64.44,108.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.42,106.51) -- ( 62.42,110.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99,107.99) rectangle ( 63.85,110.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99,107.99) -- ( 63.85,110.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99,110.84) -- ( 63.85,107.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99,106.37) -- ( 63.85,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99,109.22) -- ( 63.85,106.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.40,107.79) -- ( 64.44,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.42,105.78) -- ( 62.42,109.81);

\path[fill=fillColor] ( 69.08,107.46) circle (  1.43);

\path[fill=fillColor] ( 69.08,114.97) --
	( 71.00,111.65) --
	( 67.15,111.65) --
	cycle;

\path[fill=fillColor] ( 67.65,110.83) --
	( 70.50,110.83) --
	( 70.50,113.69) --
	( 67.65,113.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.06,110.60) -- ( 71.09,110.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.08,108.58) -- ( 69.08,112.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65,110.38) rectangle ( 70.50,113.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65,110.38) -- ( 70.50,113.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65,113.23) -- ( 70.50,110.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65,106.92) -- ( 70.50,109.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65,109.78) -- ( 70.50,106.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.06,108.35) -- ( 71.09,108.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.08,106.33) -- ( 69.08,110.37);

\path[fill=fillColor] ( 75.73,110.31) circle (  1.43);

\path[fill=fillColor] ( 75.73,118.86) --
	( 77.65,115.53) --
	( 73.81,115.53) --
	cycle;

\path[fill=fillColor] ( 74.31,115.37) --
	( 77.16,115.37) --
	( 77.16,118.22) --
	( 74.31,118.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.72,114.76) -- ( 77.75,114.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73,112.75) -- ( 75.73,116.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,114.61) rectangle ( 77.16,117.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,114.61) -- ( 77.16,117.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,117.47) -- ( 77.16,114.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,114.04) -- ( 77.16,116.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31,116.90) -- ( 77.16,114.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.72,115.47) -- ( 77.75,115.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73,113.45) -- ( 75.73,117.49);

\path[fill=fillColor] ( 82.39,112.42) circle (  1.43);

\path[fill=fillColor] ( 82.39,120.99) --
	( 84.31,117.66) --
	( 80.47,117.66) --
	cycle;

\path[fill=fillColor] ( 80.96,117.52) --
	( 83.82,117.52) --
	( 83.82,120.38) --
	( 80.96,120.38) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37,117.29) -- ( 84.41,117.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.39,115.27) -- ( 82.39,119.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96,117.35) rectangle ( 83.82,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96,117.35) -- ( 83.82,120.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96,120.21) -- ( 83.82,117.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96,116.59) -- ( 83.82,119.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96,119.45) -- ( 83.82,116.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37,118.02) -- ( 84.41,118.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.39,116.00) -- ( 82.39,120.04);

\path[fill=fillColor] ( 89.05,113.28) circle (  1.43);

\path[fill=fillColor] ( 89.05,121.57) --
	( 90.97,118.24) --
	( 87.13,118.24) --
	cycle;

\path[fill=fillColor] ( 87.62,118.06) --
	( 90.47,118.06) --
	( 90.47,120.91) --
	( 87.62,120.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03,117.58) -- ( 91.06,117.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.05,115.56) -- ( 89.05,119.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62,117.53) rectangle ( 90.47,120.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62,117.53) -- ( 90.47,120.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62,120.38) -- ( 90.47,117.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62,117.26) -- ( 90.47,120.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62,120.11) -- ( 90.47,117.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03,118.68) -- ( 91.06,118.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.05,116.66) -- ( 89.05,120.70);

\path[fill=fillColor] ( 95.70,114.30) circle (  1.43);

\path[fill=fillColor] ( 95.70,122.71) --
	( 97.62,119.38) --
	( 93.78,119.38) --
	cycle;

\path[fill=fillColor] ( 94.28,119.07) --
	( 97.13,119.07) --
	( 97.13,121.92) --
	( 94.28,121.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.69,118.93) -- ( 97.72,118.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70,116.91) -- ( 95.70,120.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28,118.86) rectangle ( 97.13,121.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28,118.86) -- ( 97.13,121.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28,121.71) -- ( 97.13,118.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28,118.72) -- ( 97.13,121.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28,121.57) -- ( 97.13,118.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.69,120.15) -- ( 97.72,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70,118.13) -- ( 95.70,122.17);

\path[fill=fillColor] (102.36,114.32) circle (  1.43);

\path[fill=fillColor] (102.36,122.46) --
	(104.28,119.13) --
	(100.44,119.13) --
	cycle;

\path[fill=fillColor] (100.93,118.89) --
	(103.79,118.89) --
	(103.79,121.74) --
	(100.93,121.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34,118.79) -- (104.38,118.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36,116.78) -- (102.36,120.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.93,118.74) rectangle (103.79,121.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.93,118.74) -- (103.79,121.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.93,121.59) -- (103.79,118.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.93,119.14) -- (103.79,121.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.93,121.99) -- (103.79,119.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34,120.56) -- (104.38,120.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36,118.54) -- (102.36,122.58);

\path[fill=fillColor] (109.02,114.46) circle (  1.43);

\path[fill=fillColor] (109.02,122.70) --
	(110.94,119.37) --
	(107.10,119.37) --
	cycle;

\path[fill=fillColor] (107.59,119.19) --
	(110.44,119.19) --
	(110.44,122.05) --
	(107.59,122.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00,119.01) -- (111.03,119.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.02,117.00) -- (109.02,121.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59,118.90) rectangle (110.44,121.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59,118.90) -- (110.44,121.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59,121.76) -- (110.44,118.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59,118.88) -- (110.44,121.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59,121.74) -- (110.44,118.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00,120.31) -- (111.03,120.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.02,118.29) -- (109.02,122.33);

\path[fill=fillColor] (115.67,114.77) circle (  1.43);

\path[fill=fillColor] (115.67,123.16) --
	(117.59,119.84) --
	(113.75,119.84) --
	cycle;

\path[fill=fillColor] (114.25,119.48) --
	(117.10,119.48) --
	(117.10,122.33) --
	(114.25,122.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66,119.51) -- (117.69,119.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67,117.49) -- (115.67,121.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25,119.25) rectangle (117.10,122.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25,119.25) -- (117.10,122.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25,122.10) -- (117.10,119.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25,119.95) -- (117.10,122.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25,122.80) -- (117.10,119.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66,121.38) -- (117.69,121.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67,119.36) -- (115.67,123.40);

\path[fill=fillColor] (122.33,115.66) circle (  1.43);

\path[fill=fillColor] (122.33,123.92) --
	(124.25,120.59) --
	(120.41,120.59) --
	cycle;

\path[fill=fillColor] (120.90,120.38) --
	(123.76,120.38) --
	(123.76,123.23) --
	(120.90,123.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.31,120.20) -- (124.35,120.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.33,118.18) -- (122.33,122.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90,119.74) rectangle (123.76,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90,119.74) -- (123.76,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90,122.60) -- (123.76,119.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90,119.88) -- (123.76,122.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90,122.74) -- (123.76,119.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.31,121.31) -- (124.35,121.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.33,119.29) -- (122.33,123.33);

\path[fill=fillColor] (128.99,116.21) circle (  1.43);

\path[fill=fillColor] (128.99,124.28) --
	(130.91,120.96) --
	(127.07,120.96) --
	cycle;

\path[fill=fillColor] (127.56,120.83) --
	(130.41,120.83) --
	(130.41,123.69) --
	(127.56,123.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.97,120.63) -- (131.00,120.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.99,118.61) -- (128.99,122.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56,119.93) rectangle (130.41,122.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56,119.93) -- (130.41,122.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56,122.78) -- (130.41,119.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56,120.34) -- (130.41,123.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56,123.20) -- (130.41,120.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.97,121.77) -- (131.00,121.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.99,119.75) -- (128.99,123.79);

\path[fill=fillColor] (135.64,116.20) circle (  1.43);

\path[fill=fillColor] (135.64,124.37) --
	(137.57,121.04) --
	(133.72,121.04) --
	cycle;

\path[fill=fillColor] (134.22,120.96) --
	(137.07,120.96) --
	(137.07,123.81) --
	(134.22,123.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.63,120.64) -- (137.66,120.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.64,118.62) -- (135.64,122.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22,119.99) rectangle (137.07,122.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22,119.99) -- (137.07,122.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22,122.85) -- (137.07,119.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22,120.07) -- (137.07,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22,122.92) -- (137.07,120.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.63,121.49) -- (137.66,121.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.64,119.47) -- (135.64,123.51);

\path[fill=fillColor] (142.30,118.72) circle (  1.43);

\path[fill=fillColor] (142.30,125.48) --
	(144.22,122.15) --
	(140.38,122.15) --
	cycle;

\path[fill=fillColor] (140.87,121.77) --
	(143.73,121.77) --
	(143.73,124.62) --
	(140.87,124.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.28,121.70) -- (144.32,121.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.30,119.68) -- (142.30,123.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87,121.00) rectangle (143.73,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87,121.00) -- (143.73,123.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87,123.85) -- (143.73,121.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87,121.41) -- (143.73,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87,124.26) -- (143.73,121.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.28,122.83) -- (144.32,122.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.30,120.82) -- (142.30,124.85);

\path[fill=fillColor] (148.96,119.82) circle (  1.43);

\path[fill=fillColor] (148.96,126.37) --
	(150.88,123.05) --
	(147.04,123.05) --
	cycle;

\path[fill=fillColor] (147.53,122.76) --
	(150.38,122.76) --
	(150.38,125.62) --
	(147.53,125.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.94,122.37) -- (150.97,122.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.96,120.35) -- (148.96,124.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53,121.08) rectangle (150.38,123.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53,121.08) -- (150.38,123.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53,123.93) -- (150.38,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53,121.08) -- (150.38,123.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53,123.93) -- (150.38,121.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.94,122.50) -- (150.97,122.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.96,120.49) -- (148.96,124.52);

\path[fill=fillColor] (155.61,120.60) circle (  1.43);

\path[fill=fillColor] (155.61,126.87) --
	(157.54,123.55) --
	(153.69,123.55) --
	cycle;

\path[fill=fillColor] (154.19,123.38) --
	(157.04,123.38) --
	(157.04,126.23) --
	(154.19,126.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.60,122.73) -- (157.63,122.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.61,120.71) -- (155.61,124.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19,121.14) rectangle (157.04,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19,121.14) -- (157.04,123.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19,123.99) -- (157.04,121.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19,121.47) -- (157.04,124.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19,124.33) -- (157.04,121.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.60,122.90) -- (157.63,122.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.61,120.88) -- (155.61,124.92);

\path[fill=fillColor] (162.27,120.45) circle (  1.43);

\path[fill=fillColor] (162.27,127.06) --
	(164.19,123.73) --
	(160.35,123.73) --
	cycle;

\path[fill=fillColor] (160.84,123.31) --
	(163.70,123.31) --
	(163.70,126.17) --
	(160.84,126.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25,122.78) -- (164.29,122.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.27,120.77) -- (162.27,124.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84,121.17) rectangle (163.70,124.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84,121.17) -- (163.70,124.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84,124.02) -- (163.70,121.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84,121.17) -- (163.70,124.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84,124.02) -- (163.70,121.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25,122.60) -- (164.29,122.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.27,120.58) -- (162.27,124.61);

\path[fill=fillColor] (168.93,121.71) circle (  1.43);

\path[fill=fillColor] (168.93,127.41) --
	(170.85,124.08) --
	(167.01,124.08) --
	cycle;

\path[fill=fillColor] (167.50,123.68) --
	(170.35,123.68) --
	(170.35,126.53) --
	(167.50,126.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.91,123.26) -- (170.95,123.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.93,121.24) -- (168.93,125.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50,121.72) rectangle (170.35,124.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50,121.72) -- (170.35,124.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50,124.58) -- (170.35,121.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50,121.95) -- (170.35,124.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50,124.80) -- (170.35,121.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.91,123.38) -- (170.95,123.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.93,121.36) -- (168.93,125.39);

\path[fill=fillColor] (175.58,121.52) circle (  1.43);

\path[fill=fillColor] (175.58,127.54) --
	(177.51,124.22) --
	(173.66,124.22) --
	cycle;

\path[fill=fillColor] (174.16,123.79) --
	(177.01,123.79) --
	(177.01,126.65) --
	(174.16,126.65) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57,123.22) -- (177.60,123.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.58,121.21) -- (175.58,125.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16,121.75) rectangle (177.01,124.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16,121.75) -- (177.01,124.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16,124.60) -- (177.01,121.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16,121.51) -- (177.01,124.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16,124.37) -- (177.01,121.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57,122.94) -- (177.60,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.58,120.92) -- (175.58,124.96);

\path[fill=fillColor] (182.24,121.92) circle (  1.43);

\path[fill=fillColor] (182.24,127.63) --
	(184.16,124.30) --
	(180.32,124.30) --
	cycle;

\path[fill=fillColor] (180.81,124.01) --
	(183.67,124.01) --
	(183.67,126.86) --
	(180.81,126.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.22,123.50) -- (184.26,123.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.24,121.48) -- (182.24,125.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81,122.12) rectangle (183.67,124.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81,122.12) -- (183.67,124.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81,124.97) -- (183.67,122.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81,122.72) -- (183.67,125.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81,125.58) -- (183.67,122.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.22,124.15) -- (184.26,124.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.24,122.13) -- (182.24,126.17);

\path[fill=fillColor] (188.90,121.99) circle (  1.43);

\path[fill=fillColor] (188.90,128.08) --
	(190.82,124.75) --
	(186.98,124.75) --
	cycle;

\path[fill=fillColor] (187.47,124.34) --
	(190.32,124.34) --
	(190.32,127.19) --
	(187.47,127.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.88,123.87) -- (190.92,123.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.90,121.85) -- (188.90,125.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.47,122.07) rectangle (190.32,124.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.47,122.07) -- (190.32,124.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.47,124.92) -- (190.32,122.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.47,122.39) -- (190.32,125.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.47,125.25) -- (190.32,122.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.88,123.82) -- (190.92,123.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.90,121.80) -- (188.90,125.84);

\path[fill=fillColor] (195.55,122.67) circle (  1.43);

\path[fill=fillColor] (195.55,128.47) --
	(197.48,125.15) --
	(193.63,125.15) --
	cycle;

\path[fill=fillColor] (194.13,124.54) --
	(196.98,124.54) --
	(196.98,127.39) --
	(194.13,127.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.54,124.02) -- (197.57,124.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.55,122.01) -- (195.55,126.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.13,122.16) rectangle (196.98,125.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.13,122.16) -- (196.98,125.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.13,125.02) -- (196.98,122.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.13,122.94) -- (196.98,125.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.13,125.79) -- (196.98,122.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.54,124.36) -- (197.57,124.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.55,122.35) -- (195.55,126.38);

\path[fill=fillColor] (202.21,122.98) circle (  1.43);

\path[fill=fillColor] (202.21,129.01) --
	(204.13,125.68) --
	(200.29,125.68) --
	cycle;

\path[fill=fillColor] (200.78,126.02) --
	(203.64,126.02) --
	(203.64,128.87) --
	(200.78,128.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.19,125.67) -- (204.23,125.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.21,123.66) -- (202.21,127.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78,124.12) rectangle (203.64,126.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78,124.12) -- (203.64,126.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78,126.97) -- (203.64,124.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78,123.42) -- (203.64,126.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78,126.27) -- (203.64,123.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.19,124.84) -- (204.23,124.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.21,122.83) -- (202.21,126.86);

\path[fill=fillColor] (208.87,123.75) circle (  1.43);

\path[fill=fillColor] (208.87,129.55) --
	(210.79,126.22) --
	(206.95,126.22) --
	cycle;

\path[fill=fillColor] (207.44,126.67) --
	(210.29,126.67) --
	(210.29,129.52) --
	(207.44,129.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.85,126.38) -- (210.89,126.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.87,124.36) -- (208.87,128.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44,124.96) rectangle (210.29,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44,124.96) -- (210.29,127.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44,127.81) -- (210.29,124.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44,124.69) -- (210.29,127.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44,127.55) -- (210.29,124.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.85,126.12) -- (210.89,126.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.87,124.10) -- (208.87,128.14);

\path[fill=fillColor] (215.53,123.61) circle (  1.43);

\path[fill=fillColor] (215.53,129.74) --
	(217.45,126.41) --
	(213.60,126.41) --
	cycle;

\path[fill=fillColor] (214.10,126.70) --
	(216.95,126.70) --
	(216.95,129.56) --
	(214.10,129.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.51,126.37) -- (217.54,126.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.53,124.36) -- (215.53,128.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.10,124.81) rectangle (216.95,127.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.10,124.81) -- (216.95,127.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.10,127.67) -- (216.95,124.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.10,124.26) -- (216.95,127.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.10,127.12) -- (216.95,124.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.51,125.69) -- (217.54,125.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.53,123.67) -- (215.53,127.71);

\path[fill=fillColor] (222.18,124.84) circle (  1.43);

\path[fill=fillColor] (222.18,130.27) --
	(224.10,126.94) --
	(220.26,126.94) --
	cycle;

\path[fill=fillColor] (220.76,127.02) --
	(223.61,127.02) --
	(223.61,129.88) --
	(220.76,129.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.16,126.83) -- (224.20,126.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.18,124.81) -- (222.18,128.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.76,125.36) rectangle (223.61,128.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.76,125.36) -- (223.61,128.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.76,128.22) -- (223.61,125.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.76,125.17) -- (223.61,128.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.76,128.02) -- (223.61,125.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.16,126.59) -- (224.20,126.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.18,124.58) -- (222.18,128.61);

\path[fill=fillColor] (228.84,124.78) circle (  1.43);

\path[fill=fillColor] (228.84,130.18) --
	(230.76,126.85) --
	(226.92,126.85) --
	cycle;

\path[fill=fillColor] (227.41,127.05) --
	(230.27,127.05) --
	(230.27,129.90) --
	(227.41,129.90) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.82,126.81) -- (230.86,126.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.84,124.79) -- (228.84,128.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41,125.35) rectangle (230.27,128.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41,125.35) -- (230.27,128.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41,128.20) -- (230.27,125.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41,124.78) -- (230.27,127.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41,127.63) -- (230.27,124.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.82,126.20) -- (230.86,126.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.84,124.19) -- (228.84,128.22);
\definecolor{fillColor}{RGB}{17,119,51}

\path[fill=fillColor] ( 35.79, 26.11) circle (  1.43);

\path[fill=fillColor] ( 35.79, 28.33) --
	( 37.71, 25.00) --
	( 33.87, 25.00) --
	cycle;

\path[fill=fillColor] ( 34.37, 24.68) --
	( 37.22, 24.68) --
	( 37.22, 27.53) --
	( 34.37, 27.53) --
	cycle;
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.77, 26.11) -- ( 37.81, 26.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.79, 24.09) -- ( 35.79, 28.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 24.68) rectangle ( 37.22, 27.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 24.68) -- ( 37.22, 27.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 27.54) -- ( 37.22, 24.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 24.66) -- ( 37.22, 27.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.37, 27.52) -- ( 37.22, 24.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.77, 26.09) -- ( 37.81, 26.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.79, 24.07) -- ( 35.79, 28.11);

\path[fill=fillColor] ( 42.45, 26.21) circle (  1.43);

\path[fill=fillColor] ( 42.45, 28.43) --
	( 44.37, 25.10) --
	( 40.53, 25.10) --
	cycle;

\path[fill=fillColor] ( 41.02, 24.78) --
	( 43.88, 24.78) --
	( 43.88, 27.63) --
	( 41.02, 27.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.43, 26.21) -- ( 44.47, 26.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.45, 24.19) -- ( 42.45, 28.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 24.77) rectangle ( 43.88, 27.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 24.77) -- ( 43.88, 27.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 27.63) -- ( 43.88, 24.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 24.75) -- ( 43.88, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.02, 27.60) -- ( 43.88, 24.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.43, 26.17) -- ( 44.47, 26.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.45, 24.16) -- ( 42.45, 28.19);

\path[fill=fillColor] ( 49.11, 26.24) circle (  1.43);

\path[fill=fillColor] ( 49.11, 28.47) --
	( 51.03, 25.14) --
	( 47.18, 25.14) --
	cycle;

\path[fill=fillColor] ( 47.68, 24.81) --
	( 50.53, 24.81) --
	( 50.53, 27.66) --
	( 47.68, 27.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 26.23) -- ( 51.12, 26.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.11, 24.21) -- ( 49.11, 28.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 24.80) rectangle ( 50.53, 27.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 24.80) -- ( 50.53, 27.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 27.65) -- ( 50.53, 24.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 24.74) -- ( 50.53, 27.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.68, 27.60) -- ( 50.53, 24.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.09, 26.17) -- ( 51.12, 26.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.11, 24.15) -- ( 49.11, 28.19);

\path[fill=fillColor] ( 55.76, 26.27) circle (  1.43);

\path[fill=fillColor] ( 55.76, 28.50) --
	( 57.68, 25.17) --
	( 53.84, 25.17) --
	cycle;

\path[fill=fillColor] ( 54.34, 24.86) --
	( 57.19, 24.86) --
	( 57.19, 27.72) --
	( 54.34, 27.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.75, 26.28) -- ( 57.78, 26.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.76, 24.26) -- ( 55.76, 28.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34, 24.84) rectangle ( 57.19, 27.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34, 24.84) -- ( 57.19, 27.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34, 27.69) -- ( 57.19, 24.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34, 24.81) -- ( 57.19, 27.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.34, 27.67) -- ( 57.19, 24.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.75, 26.24) -- ( 57.78, 26.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.76, 24.22) -- ( 55.76, 28.26);

\path[fill=fillColor] ( 62.42, 26.32) circle (  1.43);

\path[fill=fillColor] ( 62.42, 28.54) --
	( 64.34, 25.21) --
	( 60.50, 25.21) --
	cycle;

\path[fill=fillColor] ( 60.99, 24.91) --
	( 63.85, 24.91) --
	( 63.85, 27.76) --
	( 60.99, 27.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.40, 26.34) -- ( 64.44, 26.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.42, 24.32) -- ( 62.42, 28.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99, 24.93) rectangle ( 63.85, 27.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99, 24.93) -- ( 63.85, 27.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99, 27.79) -- ( 63.85, 24.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99, 24.86) -- ( 63.85, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.99, 27.72) -- ( 63.85, 24.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.40, 26.29) -- ( 64.44, 26.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.42, 24.27) -- ( 62.42, 28.31);

\path[fill=fillColor] ( 69.08, 26.37) circle (  1.43);

\path[fill=fillColor] ( 69.08, 28.59) --
	( 71.00, 25.26) --
	( 67.15, 25.26) --
	cycle;

\path[fill=fillColor] ( 67.65, 24.95) --
	( 70.50, 24.95) --
	( 70.50, 27.80) --
	( 67.65, 27.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.06, 26.39) -- ( 71.09, 26.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.08, 24.37) -- ( 69.08, 28.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 24.95) rectangle ( 70.50, 27.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 24.95) -- ( 70.50, 27.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 27.81) -- ( 70.50, 24.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 24.92) -- ( 70.50, 27.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.65, 27.78) -- ( 70.50, 24.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.06, 26.35) -- ( 71.09, 26.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.08, 24.33) -- ( 69.08, 28.37);

\path[fill=fillColor] ( 75.73, 26.49) circle (  1.43);

\path[fill=fillColor] ( 75.73, 28.73) --
	( 77.65, 25.40) --
	( 73.81, 25.40) --
	cycle;

\path[fill=fillColor] ( 74.31, 25.08) --
	( 77.16, 25.08) --
	( 77.16, 27.94) --
	( 74.31, 27.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.72, 26.49) -- ( 77.75, 26.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 24.47) -- ( 75.73, 28.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31, 25.07) rectangle ( 77.16, 27.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31, 25.07) -- ( 77.16, 27.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31, 27.93) -- ( 77.16, 25.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31, 25.04) -- ( 77.16, 27.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.31, 27.89) -- ( 77.16, 25.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.72, 26.46) -- ( 77.75, 26.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.73, 24.45) -- ( 75.73, 28.48);

\path[fill=fillColor] ( 82.39, 26.53) circle (  1.43);

\path[fill=fillColor] ( 82.39, 28.76) --
	( 84.31, 25.44) --
	( 80.47, 25.44) --
	cycle;

\path[fill=fillColor] ( 80.96, 25.12) --
	( 83.82, 25.12) --
	( 83.82, 27.98) --
	( 80.96, 27.98) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 26.56) -- ( 84.41, 26.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.39, 24.54) -- ( 82.39, 28.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96, 25.12) rectangle ( 83.82, 27.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96, 25.12) -- ( 83.82, 27.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96, 27.98) -- ( 83.82, 25.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96, 25.09) -- ( 83.82, 27.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.96, 27.95) -- ( 83.82, 25.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.37, 26.52) -- ( 84.41, 26.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.39, 24.50) -- ( 82.39, 28.54);

\path[fill=fillColor] ( 89.05, 26.61) circle (  1.43);

\path[fill=fillColor] ( 89.05, 28.83) --
	( 90.97, 25.50) --
	( 87.13, 25.50) --
	cycle;

\path[fill=fillColor] ( 87.62, 25.19) --
	( 90.47, 25.19) --
	( 90.47, 28.04) --
	( 87.62, 28.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 26.62) -- ( 91.06, 26.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.05, 24.60) -- ( 89.05, 28.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62, 25.20) rectangle ( 90.47, 28.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62, 25.20) -- ( 90.47, 28.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62, 28.05) -- ( 90.47, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62, 25.14) -- ( 90.47, 27.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.62, 27.99) -- ( 90.47, 25.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.03, 26.56) -- ( 91.06, 26.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.05, 24.55) -- ( 89.05, 28.58);

\path[fill=fillColor] ( 95.70, 26.65) circle (  1.43);

\path[fill=fillColor] ( 95.70, 28.86) --
	( 97.62, 25.54) --
	( 93.78, 25.54) --
	cycle;

\path[fill=fillColor] ( 94.28, 25.24) --
	( 97.13, 25.24) --
	( 97.13, 28.10) --
	( 94.28, 28.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.69, 26.66) -- ( 97.72, 26.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 24.65) -- ( 95.70, 28.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28, 25.24) rectangle ( 97.13, 28.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28, 25.24) -- ( 97.13, 28.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28, 28.09) -- ( 97.13, 25.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28, 25.22) -- ( 97.13, 28.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.28, 28.08) -- ( 97.13, 25.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.69, 26.65) -- ( 97.72, 26.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.70, 24.63) -- ( 95.70, 28.67);

\path[fill=fillColor] (102.36, 27.59) circle (  1.43);

\path[fill=fillColor] (102.36, 29.77) --
	(104.28, 26.44) --
	(100.44, 26.44) --
	cycle;

\path[fill=fillColor] (100.93, 26.09) --
	(103.79, 26.09) --
	(103.79, 28.95) --
	(100.93, 28.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 27.42) -- (104.38, 27.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 25.41) -- (102.36, 29.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.93, 26.07) rectangle (103.79, 28.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.93, 26.07) -- (103.79, 28.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.93, 28.93) -- (103.79, 26.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.93, 26.08) -- (103.79, 28.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.93, 28.93) -- (103.79, 26.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34, 27.50) -- (104.38, 27.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.36, 25.49) -- (102.36, 29.52);

\path[fill=fillColor] (109.02, 27.64) circle (  1.43);

\path[fill=fillColor] (109.02, 29.81) --
	(110.94, 26.48) --
	(107.10, 26.48) --
	cycle;

\path[fill=fillColor] (107.59, 26.10) --
	(110.44, 26.10) --
	(110.44, 28.95) --
	(107.59, 28.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00, 27.46) -- (111.03, 27.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.02, 25.44) -- (109.02, 29.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59, 26.06) rectangle (110.44, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59, 26.06) -- (110.44, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59, 28.92) -- (110.44, 26.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59, 26.16) -- (110.44, 29.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.59, 29.01) -- (110.44, 26.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.00, 27.59) -- (111.03, 27.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.02, 25.57) -- (109.02, 29.60);

\path[fill=fillColor] (115.67, 27.78) circle (  1.43);

\path[fill=fillColor] (115.67, 29.95) --
	(117.59, 26.62) --
	(113.75, 26.62) --
	cycle;

\path[fill=fillColor] (114.25, 26.22) --
	(117.10, 26.22) --
	(117.10, 29.07) --
	(114.25, 29.07) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66, 27.57) -- (117.69, 27.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67, 25.55) -- (115.67, 29.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25, 26.20) rectangle (117.10, 29.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25, 26.20) -- (117.10, 29.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25, 29.05) -- (117.10, 26.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25, 26.21) -- (117.10, 29.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.25, 29.06) -- (117.10, 26.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.66, 27.64) -- (117.69, 27.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.67, 25.62) -- (115.67, 29.65);

\path[fill=fillColor] (122.33, 27.72) circle (  1.43);

\path[fill=fillColor] (122.33, 29.95) --
	(124.25, 26.62) --
	(120.41, 26.62) --
	cycle;

\path[fill=fillColor] (120.90, 26.23) --
	(123.76, 26.23) --
	(123.76, 29.08) --
	(120.90, 29.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.31, 27.54) -- (124.35, 27.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.33, 25.52) -- (122.33, 29.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90, 26.16) rectangle (123.76, 29.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90, 26.16) -- (123.76, 29.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90, 29.02) -- (123.76, 26.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90, 26.25) -- (123.76, 29.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.90, 29.10) -- (123.76, 26.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.31, 27.67) -- (124.35, 27.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.33, 25.65) -- (122.33, 29.69);

\path[fill=fillColor] (128.99, 27.84) circle (  1.43);

\path[fill=fillColor] (128.99, 29.99) --
	(130.91, 26.66) --
	(127.07, 26.66) --
	cycle;

\path[fill=fillColor] (127.56, 26.36) --
	(130.41, 26.36) --
	(130.41, 29.21) --
	(127.56, 29.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.97, 27.68) -- (131.00, 27.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.99, 25.67) -- (128.99, 29.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56, 26.25) rectangle (130.41, 29.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56, 26.25) -- (130.41, 29.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56, 29.11) -- (130.41, 26.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56, 26.26) -- (130.41, 29.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.56, 29.11) -- (130.41, 26.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.97, 27.68) -- (131.00, 27.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.99, 25.66) -- (128.99, 29.70);

\path[fill=fillColor] (135.64, 27.79) circle (  1.43);

\path[fill=fillColor] (135.64, 30.05) --
	(137.57, 26.72) --
	(133.72, 26.72) --
	cycle;

\path[fill=fillColor] (134.22, 26.30) --
	(137.07, 26.30) --
	(137.07, 29.15) --
	(134.22, 29.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.63, 27.61) -- (137.66, 27.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.64, 25.60) -- (135.64, 29.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 26.23) rectangle (137.07, 29.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 26.23) -- (137.07, 29.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 29.08) -- (137.07, 26.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 26.29) -- (137.07, 29.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.22, 29.14) -- (137.07, 26.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.63, 27.72) -- (137.66, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.64, 25.70) -- (135.64, 29.74);

\path[fill=fillColor] (142.30, 27.92) circle (  1.43);

\path[fill=fillColor] (142.30, 30.06) --
	(144.22, 26.74) --
	(140.38, 26.74) --
	cycle;

\path[fill=fillColor] (140.87, 26.41) --
	(143.73, 26.41) --
	(143.73, 29.26) --
	(140.87, 29.26) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.28, 27.73) -- (144.32, 27.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.30, 25.72) -- (142.30, 29.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87, 26.38) rectangle (143.73, 29.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87, 26.38) -- (143.73, 29.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87, 29.23) -- (143.73, 26.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87, 26.38) -- (143.73, 29.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.87, 29.23) -- (143.73, 26.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.28, 27.80) -- (144.32, 27.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.30, 25.78) -- (142.30, 29.82);

\path[fill=fillColor] (148.96, 27.91) circle (  1.43);

\path[fill=fillColor] (148.96, 30.08) --
	(150.88, 26.75) --
	(147.04, 26.75) --
	cycle;

\path[fill=fillColor] (147.53, 26.44) --
	(150.38, 26.44) --
	(150.38, 29.30) --
	(147.53, 29.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.94, 27.72) -- (150.97, 27.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.96, 25.71) -- (148.96, 29.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53, 26.37) rectangle (150.38, 29.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53, 26.37) -- (150.38, 29.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53, 29.23) -- (150.38, 26.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53, 26.40) -- (150.38, 29.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.53, 29.25) -- (150.38, 26.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.94, 27.82) -- (150.97, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.96, 25.81) -- (148.96, 29.84);

\path[fill=fillColor] (155.61, 28.03) circle (  1.43);

\path[fill=fillColor] (155.61, 30.15) --
	(157.54, 26.82) --
	(153.69, 26.82) --
	cycle;

\path[fill=fillColor] (154.19, 26.54) --
	(157.04, 26.54) --
	(157.04, 29.40) --
	(154.19, 29.40) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.60, 27.86) -- (157.63, 27.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.61, 25.84) -- (155.61, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19, 26.48) rectangle (157.04, 29.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19, 26.48) -- (157.04, 29.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19, 29.33) -- (157.04, 26.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19, 26.54) -- (157.04, 29.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.19, 29.39) -- (157.04, 26.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.60, 27.96) -- (157.63, 27.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.61, 25.95) -- (155.61, 29.98);

\path[fill=fillColor] (162.27, 28.04) circle (  1.43);

\path[fill=fillColor] (162.27, 30.25) --
	(164.19, 26.92) --
	(160.35, 26.92) --
	cycle;

\path[fill=fillColor] (160.84, 26.49) --
	(163.70, 26.49) --
	(163.70, 29.34) --
	(160.84, 29.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 27.82) -- (164.29, 27.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.27, 25.81) -- (162.27, 29.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84, 26.45) rectangle (163.70, 29.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84, 26.45) -- (163.70, 29.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84, 29.31) -- (163.70, 26.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84, 26.82) -- (163.70, 29.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.84, 29.67) -- (163.70, 26.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.25, 28.24) -- (164.29, 28.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.27, 26.23) -- (162.27, 30.26);

\path[fill=fillColor] (168.93, 28.16) circle (  1.43);

\path[fill=fillColor] (168.93, 30.32) --
	(170.85, 26.99) --
	(167.01, 26.99) --
	cycle;

\path[fill=fillColor] (167.50, 26.60) --
	(170.35, 26.60) --
	(170.35, 29.46) --
	(167.50, 29.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.91, 27.96) -- (170.95, 27.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.93, 25.94) -- (168.93, 29.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50, 26.59) rectangle (170.35, 29.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50, 26.59) -- (170.35, 29.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50, 29.44) -- (170.35, 26.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50, 27.00) -- (170.35, 29.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.50, 29.85) -- (170.35, 27.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (166.91, 28.42) -- (170.95, 28.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.93, 26.41) -- (168.93, 30.44);

\path[fill=fillColor] (175.58, 28.10) circle (  1.43);

\path[fill=fillColor] (175.58, 30.27) --
	(177.51, 26.94) --
	(173.66, 26.94) --
	cycle;

\path[fill=fillColor] (174.16, 26.61) --
	(177.01, 26.61) --
	(177.01, 29.46) --
	(174.16, 29.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57, 27.94) -- (177.60, 27.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.58, 25.92) -- (175.58, 29.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16, 26.64) rectangle (177.01, 29.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16, 26.64) -- (177.01, 29.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16, 29.50) -- (177.01, 26.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16, 27.10) -- (177.01, 29.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.16, 29.96) -- (177.01, 27.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57, 28.53) -- (177.60, 28.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.58, 26.51) -- (175.58, 30.55);

\path[fill=fillColor] (182.24, 28.24) circle (  1.43);

\path[fill=fillColor] (182.24, 30.38) --
	(184.16, 27.05) --
	(180.32, 27.05) --
	cycle;

\path[fill=fillColor] (180.81, 26.92) --
	(183.67, 26.92) --
	(183.67, 29.77) --
	(180.81, 29.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.22, 28.33) -- (184.26, 28.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.24, 26.31) -- (182.24, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81, 27.08) rectangle (183.67, 29.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81, 27.08) -- (183.67, 29.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81, 29.93) -- (183.67, 27.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81, 27.25) -- (183.67, 30.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.81, 30.10) -- (183.67, 27.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.22, 28.67) -- (184.26, 28.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.24, 26.66) -- (182.24, 30.69);

\path[fill=fillColor] (188.90, 28.28) circle (  1.43);

\path[fill=fillColor] (188.90, 30.44) --
	(190.82, 27.11) --
	(186.98, 27.11) --
	cycle;

\path[fill=fillColor] (187.47, 26.99) --
	(190.32, 26.99) --
	(190.32, 29.85) --
	(187.47, 29.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.88, 28.27) -- (190.92, 28.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.90, 26.25) -- (188.90, 30.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.47, 26.93) rectangle (190.32, 29.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.47, 26.93) -- (190.32, 29.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.47, 29.78) -- (190.32, 26.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.47, 27.10) -- (190.32, 29.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.47, 29.96) -- (190.32, 27.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.88, 28.53) -- (190.92, 28.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.90, 26.51) -- (188.90, 30.55);

\path[fill=fillColor] (195.55, 28.46) circle (  1.43);

\path[fill=fillColor] (195.55, 30.63) --
	(197.48, 27.30) --
	(193.63, 27.30) --
	cycle;

\path[fill=fillColor] (194.13, 27.27) --
	(196.98, 27.27) --
	(196.98, 30.13) --
	(194.13, 30.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.54, 28.54) -- (197.57, 28.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.55, 26.52) -- (195.55, 30.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.13, 27.23) rectangle (196.98, 30.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.13, 27.23) -- (196.98, 30.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.13, 30.08) -- (196.98, 27.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.13, 27.44) -- (196.98, 30.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.13, 30.29) -- (196.98, 27.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.54, 28.87) -- (197.57, 28.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.55, 26.85) -- (195.55, 30.88);

\path[fill=fillColor] (202.21, 30.64) circle (  1.43);

\path[fill=fillColor] (202.21, 33.10) --
	(204.13, 29.77) --
	(200.29, 29.77) --
	cycle;

\path[fill=fillColor] (200.78, 29.62) --
	(203.64, 29.62) --
	(203.64, 32.47) --
	(200.78, 32.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.19, 30.89) -- (204.23, 30.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.21, 28.87) -- (202.21, 32.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78, 29.68) rectangle (203.64, 32.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78, 29.68) -- (203.64, 32.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78, 32.53) -- (203.64, 29.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78, 29.79) -- (203.64, 32.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.78, 32.64) -- (203.64, 29.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.19, 31.21) -- (204.23, 31.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.21, 29.20) -- (202.21, 33.23);

\path[fill=fillColor] (208.87, 30.78) circle (  1.43);

\path[fill=fillColor] (208.87, 33.12) --
	(210.79, 29.79) --
	(206.95, 29.79) --
	cycle;

\path[fill=fillColor] (207.44, 29.64) --
	(210.29, 29.64) --
	(210.29, 32.49) --
	(207.44, 32.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.85, 31.06) -- (210.89, 31.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.87, 29.04) -- (208.87, 33.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44, 29.86) rectangle (210.29, 32.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44, 29.86) -- (210.29, 32.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44, 32.72) -- (210.29, 29.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44, 30.03) -- (210.29, 32.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44, 32.89) -- (210.29, 30.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.85, 31.46) -- (210.89, 31.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.87, 29.44) -- (208.87, 33.48);

\path[fill=fillColor] (215.53, 30.75) circle (  1.43);

\path[fill=fillColor] (215.53, 33.08) --
	(217.45, 29.75) --
	(213.60, 29.75) --
	cycle;

\path[fill=fillColor] (214.10, 29.60) --
	(216.95, 29.60) --
	(216.95, 32.45) --
	(214.10, 32.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.51, 30.96) -- (217.54, 30.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.53, 28.94) -- (215.53, 32.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.10, 29.74) rectangle (216.95, 32.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.10, 29.74) -- (216.95, 32.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.10, 32.60) -- (216.95, 29.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.10, 29.89) -- (216.95, 32.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.10, 32.74) -- (216.95, 29.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.51, 31.31) -- (217.54, 31.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.53, 29.29) -- (215.53, 33.33);

\path[fill=fillColor] (222.18, 30.92) circle (  1.43);

\path[fill=fillColor] (222.18, 33.19) --
	(224.10, 29.86) --
	(220.26, 29.86) --
	cycle;

\path[fill=fillColor] (220.76, 29.77) --
	(223.61, 29.77) --
	(223.61, 32.62) --
	(220.76, 32.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.16, 31.23) -- (224.20, 31.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.18, 29.21) -- (222.18, 33.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.76, 29.97) rectangle (223.61, 32.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.76, 29.97) -- (223.61, 32.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.76, 32.82) -- (223.61, 29.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.76, 30.13) -- (223.61, 32.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.76, 32.99) -- (223.61, 30.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.16, 31.56) -- (224.20, 31.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.18, 29.54) -- (222.18, 33.58);

\path[fill=fillColor] (228.84, 30.87) circle (  1.43);

\path[fill=fillColor] (228.84, 33.27) --
	(230.76, 29.94) --
	(226.92, 29.94) --
	cycle;

\path[fill=fillColor] (227.41, 29.70) --
	(230.27, 29.70) --
	(230.27, 32.55) --
	(227.41, 32.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.82, 31.08) -- (230.86, 31.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.84, 29.06) -- (228.84, 33.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41, 29.88) rectangle (230.27, 32.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41, 29.88) -- (230.27, 32.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41, 32.73) -- (230.27, 29.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41, 30.32) -- (230.27, 33.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.41, 33.17) -- (230.27, 30.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.82, 31.75) -- (230.86, 31.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.84, 29.73) -- (228.84, 33.76);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 26.14, 20.42) rectangle (238.49,144.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.19, 23.84) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.19, 51.98) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.19, 80.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.19,108.25) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 21.19,136.39) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.39, 26.04) --
	( 26.14, 26.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.39, 54.18) --
	( 26.14, 54.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.39, 82.32) --
	( 26.14, 82.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.39,110.46) --
	( 26.14,110.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.39,138.59) --
	( 26.14,138.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.14, 17.67) --
	( 29.14, 20.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.70, 17.67) --
	( 95.70, 20.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.27, 17.67) --
	(162.27, 20.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.84, 17.67) --
	(228.84, 20.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 29.14, 11.06) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 95.70, 11.06) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (162.27, 11.06) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (228.84, 11.06) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (132.32,  1.56) {Malicious Nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  5.51, 82.32) {Share of Paths};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 60.77,155.22) rectangle (203.86,180.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 70.27,160.72) rectangle ( 84.72,175.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.71,167.95) -- ( 83.28,167.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{51,34,136}
\definecolor{fillColor}{RGB}{51,34,136}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.50,167.95) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.41,160.72) rectangle (120.86,175.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.85,167.95) -- (119.42,167.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{136,204,238}
\definecolor{fillColor}{RGB}{136,204,238}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.64,167.95) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (153.23,160.72) rectangle (167.68,175.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.68,167.95) -- (166.24,167.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{17,119,51}
\definecolor{fillColor}{RGB}{17,119,51}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.46,167.95) circle (  1.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 88.72,165.74) {lnbig};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (124.86,165.74) {mcentral};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (171.68,165.74) {mrandom};
\end{scope}
\end{tikzpicture}


==> figures/plot_peers.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (238.49,108.41);
\end{scope}
\begin{scope}
\path[clip] ( 27.21, 23.26) rectangle (235.65,105.56);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.21, 23.26) rectangle (235.65,105.56);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 60.37, 23.26) --
	( 60.37,105.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.74, 23.26) --
	(107.74,105.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (155.11, 23.26) --
	(155.11,105.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.49, 23.26) --
	(202.49,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.21, 30.12) --
	(235.65, 30.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.21, 41.55) --
	(235.65, 41.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.21, 52.98) --
	(235.65, 52.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.21, 64.41) --
	(235.65, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.21, 75.84) --
	(235.65, 75.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.21, 87.27) --
	(235.65, 87.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.21, 98.70) --
	(235.65, 98.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.68, 23.26) --
	( 36.68,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.05, 23.26) --
	( 84.05,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.43, 23.26) --
	(131.43,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.80, 23.26) --
	(178.80,105.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.17, 23.26) --
	(226.17,105.56);
\definecolor{fillColor}{RGB}{51,34,136}

\path[fill=fillColor] ( 36.68, 24.98) rectangle ( 37.77, 35.26);

\path[fill=fillColor] ( 36.68, 36.41) rectangle ( 38.64, 46.69);

\path[fill=fillColor] ( 36.68, 47.84) rectangle ( 39.22, 58.12);

\path[fill=fillColor] ( 36.68, 59.27) rectangle ( 40.02, 69.55);

\path[fill=fillColor] ( 36.68, 70.70) rectangle ( 45.68, 80.98);

\path[fill=fillColor] ( 36.68, 82.13) rectangle (115.13, 92.41);

\path[fill=fillColor] ( 36.68, 93.56) rectangle (129.79,103.85);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 42.27, 27.18) {0.6{\%}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 43.15, 38.61) {1.0{\%}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 43.73, 50.04) {1.3{\%}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 44.52, 61.47) {1.8{\%}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at ( 50.19, 72.90) {4.7{\%}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (120.70, 84.33) {41.4{\%}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.85] at (135.36, 95.76) {49.1{\%}};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.21, 23.26) rectangle (235.65,105.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.26, 27.92) {AF};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.26, 39.35) {CN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.26, 50.78) {SA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.26, 62.21) {OC};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.26, 73.64) {AS};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.26, 85.07) {NA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 22.26, 96.50) {EU};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 30.12) --
	( 27.21, 30.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 41.55) --
	( 27.21, 41.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 52.98) --
	( 27.21, 52.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 64.41) --
	( 27.21, 64.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 75.84) --
	( 27.21, 75.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 87.27) --
	( 27.21, 87.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.46, 98.70) --
	( 27.21, 98.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.68, 20.51) --
	( 36.68, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.05, 20.51) --
	( 84.05, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.43, 20.51) --
	(131.43, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.80, 20.51) --
	(178.80, 23.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.17, 20.51) --
	(226.17, 23.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 36.68, 13.90) {0{\%}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 84.05, 13.90) {25{\%}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (131.43, 13.90) {50{\%}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.80, 13.90) {75{\%}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (226.17, 13.90) {100{\%}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (131.43,  4.40) {Share};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (  8.36, 64.41) {Region};
\end{scope}
\end{tikzpicture}


==> figures/testnet-setup.tex <==

\tikzset{node distance=4cm, every node/.style={thick, font=\small\sffamily},
routenode/.style={shape=circle,draw,minimum size=1.2em, fill=sron0, draw=sron0, text=white},
evil/.style={sron2, text=white},
channel/.style={ultra thick},
message/.style={->, >=stealth'},
label/.style={font=\footnotesize, sloped},
}

\begin{tikzpicture}[]
    \node[routenode]      	(a)      	at (0,0)                {A};
    \node[routenode]      	(b)     	at (2.5,0.5)		 		{B};
    \node[routenode]      	(c)     	at (5,0)		 		{C};
    \node[routenode,evil]      	(m)     	at (2.5,-0.5)		 		{M};


    \draw[channel] (a)	-- node[label, above] {base: 1, rate: 0.00001}	(b)	{};
    \draw[channel] (a)	-- node[label, below] {base: 0, rate: 0} (m)	{};
    \draw[channel] (b)	-- node[label, above] {base: 1, rate: 0.00001}	(c)	{};
    \draw[channel] (c)	-- node[label, below] {base: 0, rate: 0}	(m)	{};

    \draw[] (a) edge[message, bend right=50] (m);
    \draw[] (m) edge[message, bend right=50] (c);







\end{tikzpicture}

